Velocity evolution of broad-lined type-Ic supernovae with and without gamma-ray bursts

More than 60 broad-lined type Ic (Ic-BL) supernovae (SNe) are associated with a long gamma-ray burst (GRB). However, many type Ic-BL SNe exhibit no sign of an associated GRB. On average, the expansion velocities of GRB-associated type Ic-BL SNe (GRB-SNe) are greater than those of type Ic-BL SNe without an associated GRB. This work presents the largest spectroscopic sample of type Ic-BL SNe with and without GRBs to date, consisting of 61 ordinary type Ic-BL SNe and 13 GRB-SNe. The goal of this work is to compare the evolution of SN expansion velocities in cases where an ultra-relativistic jet has been launched (GRB-SNe) and cases where no GRB jet is inferred from observations (ordinary type Ic-BL SNe), to search for possible jet influences. To do this we measured the expansion velocities of the Fe II and Si II features observed in the spectra of type Ic-BL SNe using a spline fitting method and fitted the velocity evolution with single and broken power-laws. In each analysis we compared two populations: ordinary type Ic-BL SNe and GRB-SNe. We find that the expansion velocities of the Fe II and Si II features are similar between these populations, in contrast with previous studies. The Fe II and Si II power-law indices indicate that GRB-SNe decline at similar rates to ordinary type Ic-BL supernovae. Broken power-law evolution appears to be more common for the Si II feature. This observation may hint at a two-component ejecta model, such as a GRB jet or a cocoon. Neither the velocities nor their evolution can be used to distinguish between ordinary type Ic-BL SNe and GRB-SNe. Velocities consistent with broken power-law evolution may indicate the presence of a GRB jet in some of these ordinary type Ic-BL SNe, but this is likely not as robust as late-time radio surveys. These results suggest that GRB-SNe and ordinary type Ic-BL SNe are drawn from the same underlying population of events.

==> (inline-0) <==
\begin{longtable}{lcccccc}
\caption{Measured velocities of Fe II and Si II for the type Ic-BL supernovae analysed here. Each line in the table represents one observation. The name of the event, SG filter width, redshift ($z$), observation date of the spectrum and rest-frame time relative to the explosion date ($\Delta T_{rest}$) are all given. The velocities (and uncertainties) of the Fe II ($v_\mathrm{Fe\,II}$) and Si II ($v_\mathrm{Si\,II}$) features are reported for each observation. In some cases, no velocity is reported for a feature, for example because the wavelength range of the feature in question was not covered by the spectrum.} \label{tab:silverresultsIcBL} \\
\toprule
\textbf{Event name} & \textbf{SG filter width} & \textbf{$z$} & \textbf{Obs. date [UT]} & \textbf{$\Delta T_{rest}$ [days]} & \textbf{$v_\mathrm{Fe\,II}$ [km/s]} & \textbf{$v_\mathrm{Si\,II}$ [km/s]} \\
\midrule
\endfirsthead
\caption[]{Measured velocities of Fe II and Si II for the type Ic-BL supernovae analysed here, continued.}  \\
\toprule
\textbf{Event name} & \textbf{SG filter width} & \textbf{$z$} & \textbf{Obs. date [UT]} & \textbf{$\Delta T_{rest}$ [days]} & \textbf{$v_\mathrm{Fe\,II}$ [km/s]} & \textbf{$v_\mathrm{Si\,II}$ [km/s]} \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
1997ef & 65 & 0.011805 & 1997-12-24 10:33:36.00 & 34.04 & $12106^{-503}_{+421}$ & $5073^{-555}_{+453}$ \\
1997ef & 80 & 0.011805 & 1997-12-29 07:12:00.00 & 38.84 & $13240^{-368}_{+603}$ & $3845^{-467}_{+358}$ \\
1997ef & 63 & 0.011805 & 1997-11-26 09:21:36.00 & 6.32 & $28533^{-2597}_{+1876}$ & $22417^{-1347}_{+450}$ \\
1997ef & 63 & 0.011805 & 1997-12-04 08:09:36.00 & 14.17 & $18127^{-1059}_{+1352}$ & $16192^{-467}_{+708}$ \\
1997ef & 65 & 0.011805 & 1997-12-23 10:19:12.00 & 33.04 & $12341^{-515}_{+463}$ & $5559^{-337}_{+237}$ \\
1997ef & 121 & 0.011805 & 1997-12-30 08:24:00.00 & 39.88 &  & $4283^{-1249}_{+1039}$ \\
1997ef & 67 & 0.011805 & 1998-01-20 05:31:12.00 & 60.52 & $9031^{-537}_{+548}$ &  \\
1997ef & 65 & 0.011805 & 1998-01-01 07:40:48.00 & 41.83 & $12322^{-303}_{+309}$ & $3069^{-235}_{+278}$ \\
1997ef & 63 & 0.011805 & 1997-12-05 07:26:24.00 & 15.13 & $18815^{-258}_{+306}$ & $16012^{-348}_{+429}$ \\
1997ef & 60 & 0.011805 & 1998-01-17 09:41:46.00 & 57.72 &  &  \\
1997ef & 63 & 0.011805 & 1997-12-01 08:09:36.00 & 11.21 & $23833^{-2305}_{+1063}$ & $18632^{-529}_{+739}$ \\
1997ef & 100 & 0.011805 & 1997-11-28 12:57:36.00 & 8.44 & $24762^{-593}_{+646}$ & $20867^{-570}_{+622}$ \\
1997ef & 153 & 0.011805 & 1998-01-17 00:00:00.00 & 57.32 & $9704^{-270}_{+321}$ &  \\
1997ef & 100 & 0.011805 & 1997-11-30 08:24:00.00 & 10.23 & $22900^{-1698}_{+1343}$ & $19085^{-347}_{+355}$ \\
1997ef & 31 & 0.011805 & 1997-12-20 00:00:00.00 & 29.65 & $12893^{-80}_{+66}$ & $6905^{-75}_{+78}$ \\
1997ef & 63 & 0.011805 & 1997-12-20 00:00:00.00 & 29.65 & $12846^{-59}_{+55}$ & $6922^{-67}_{+64}$ \\
1997ef & 63 & 0.011805 & 1998-01-06 08:24:00.00 & 46.80 & $9011^{-397}_{+347}$ &  \\
1997ef & 90 & 0.011805 & 1998-01-03 06:14:24.00 & 43.74 & $11721^{-1829}_{+983}$ & $4412^{-470}_{+548}$ \\
1997ef & 67 & 0.011805 & 1998-01-24 06:28:48.00 & 64.51 & $8631^{-1109}_{+2459}$ &  \\
1997ef & 63 & 0.011805 & 1997-11-29 10:19:12.00 & 9.32 & $24629^{-351}_{+350}$ & $20616^{-786}_{+1308}$ \\
1997ef & 73 & 0.011805 & 1998-01-26 06:14:24.00 & 66.48 & $5551^{-336}_{+269}$ &  \\
1997ef & 71 & 0.011805 & 1997-12-05 09:50:24.00 & 15.23 & $19032^{-435}_{+446}$ & $13814^{-234}_{+221}$ \\
1997ef & 65 & 0.011805 & 1997-12-26 09:36:00.00 & 35.98 & $11272^{-2046}_{+728}$ & $3745^{-543}_{+364}$ \\
1997ef & 133 & 0.011805 & 1998-03-26 06:10:05.00 & 124.78 & $5086^{-83}_{+83}$ & $13532^{-148}_{+147}$ \\
1997ef & 100 & 0.011805 & 1997-12-27 12:28:48.00 & 37.08 & $11970^{-1663}_{+2842}$ & $4378^{-366}_{+373}$ \\
1997ef & 100 & 0.011805 & 1997-12-06 08:09:36.00 & 16.15 & $16455^{-1105}_{+854}$ & $13103^{-322}_{+265}$ \\
1997ef & 87 & 0.011805 & 1998-01-28 06:05:46.00 & 68.45 & $7248^{-380}_{+314}$ & $13289^{-62}_{+62}$ \\
1997ef & 71 & 0.011805 & 1998-01-28 05:02:24.00 & 68.40 & $7728^{-480}_{+650}$ &  \\
1997ef & 173 & 0.011805 & 1998-01-28 00:00:00.00 & 68.19 & $7067^{-371}_{+382}$ &  \\
1997dq & 63 & 0.003196 & 1997-11-22 12:57:36.00 & 54.37 & $6050^{-107}_{+94}$ & $13046^{-61}_{+51}$ \\
1997dq & 65 & 0.003196 & 1998-01-01 13:12:00.00 & 94.25 & $5200^{-56}_{+56}$ & $12198^{-69}_{+68}$ \\
1997dq & 65 & 0.003196 & 1997-12-31 00:00:00.00 & 92.70 & $5200^{-52}_{+48}$ & $12197^{-69}_{+68}$ \\
1997dq & 63 & 0.003196 & 1997-12-20 00:00:00.00 & 81.74 & $6059^{-21}_{+27}$ & $12209^{-15}_{+15}$ \\
1997dq & 63 & 0.003196 & 1997-11-25 12:57:36.00 & 57.36 & $5959^{-83}_{+85}$ & $12995^{-55}_{+58}$ \\
1997dq & 63 & 0.003196 & 1997-12-04 12:00:00.00 & 66.29 & $5798^{-93}_{+96}$ & $12837^{-73}_{+69}$ \\
1997dq & 181 & 0.003196 & 1997-11-08 00:00:00.00 & 39.87 & $6483^{-119}_{+112}$ & $13674^{-71}_{+66}$ \\
1997dq & 63 & 0.003196 & 1997-11-29 12:57:36.00 & 61.34 & $5859^{-67}_{+66}$ & $12678^{-57}_{+43}$ \\
1997dq & 63 & 0.003196 & 1997-11-07 12:57:36.00 & 39.41 & $6238^{-181}_{+171}$ & $13987^{-75}_{+60}$ \\
1997dq & 73 & 0.003196 & 1997-12-05 12:57:36.00 & 67.32 & $5901^{-115}_{+110}$ & $12782^{-67}_{+77}$ \\
1998ey & 100 & 0.016 & 1998-12-21 00:00:00.00 & 18.06 & $7542^{-1314}_{+927}$ & $4238^{-442}_{+461}$ \\
1998ey & 63 & 0.016 & 1998-12-10 00:00:00.00 & 7.23 &  & $10421^{-2019}_{+1579}$ \\
1998ey & 63 & 0.016 & 1998-12-25 00:00:00.00 & 22.00 & $6711^{-450}_{+401}$ & $2375^{-974}_{+989}$ \\
1998ey & 63 & 0.016 & 1998-12-12 00:00:00.00 & 9.20 & $14652^{-892}_{+558}$ & $9664^{-293}_{+333}$ \\
1998ey & 151 & 0.016 & 1998-12-19 00:00:00.00 & 16.09 & $7425^{-1880}_{+1890}$ & $5174^{-3459}_{+1515}$ \\
1998ey & 121 & 0.016 & 1998-12-17 00:00:00.00 & 14.12 & $10156^{-4072}_{+1420}$ & $6097^{-384}_{+393}$ \\
2002ap & 89 & 0.002108 & 2002-02-11 00:00:00.00 & 14.97 & $24150^{-133}_{+129}$ & $9425^{-80}_{+87}$ \\
2002ap & 61 & 0.002108 & 2002-03-07 00:00:00.00 & 38.92 & $24895^{-647}_{+343}$ &  \\
2002ap & 50 & 0.002108 & 2002-02-06 02:38:24.00 & 10.09 & $24220^{-97}_{+97}$ & $15886^{-147}_{+127}$ \\
2002ap & 63 & 0.002108 & 2002-02-15 02:09:36.00 & 19.05 & $24555^{-104}_{+87}$ & $7559^{-65}_{+74}$ \\
2002ap & 63 & 0.002108 & 2002-02-13 02:24:00.00 & 17.06 & $24631^{-95}_{+99}$ & $8428^{-79}_{+78}$ \\
2002ap & 131 & 0.002108 & 2002-02-14 17:27:54.00 & 18.69 & $22935^{-382}_{+232}$ & $7784^{-140}_{+129}$ \\
2002ap & 63 & 0.002108 & 2002-02-07 02:09:36.00 & 11.07 & $23776^{-94}_{+86}$ & $15113^{-157}_{+149}$ \\
2002ap & 63 & 0.002108 & 2002-03-06 02:24:00.00 & 38.02 & $23911^{-254}_{+233}$ &  \\
2002ap & 25 & 0.002108 & 2002-02-10 00:00:00.00 & 13.97 & $24587^{-411}_{+281}$ & $9797^{-3014}_{+550}$ \\
2002ap & 63 & 0.002108 & 2002-03-11 02:24:00.00 & 43.01 & $23682^{-365}_{+388}$ &  \\
2002ap & 120 & 0.002108 & 2002-02-07 16:52:41.00 & 11.68 & $21404^{-372}_{+399}$ & $14939^{-140}_{+124}$ \\
2002ap & 63 & 0.002108 & 2002-02-08 01:55:12.00 & 12.05 & $23653^{-120}_{+119}$ & $15035^{-77}_{+80}$ \\
2002ap & 89 & 0.002108 & 2002-03-11 00:00:00.00 & 42.91 & $24979^{-528}_{+498}$ &  \\
2002ap & 63 & 0.002108 & 2002-02-12 02:52:48.00 & 16.09 & $24669^{-107}_{+112}$ & $8820^{-85}_{+85}$ \\
2002ap & 63 & 0.002108 & 2002-02-09 02:38:24.00 & 13.08 & $23962^{-131}_{+128}$ & $14728^{-89}_{+87}$ \\
2002ap & 63 & 0.002108 & 2002-02-14 02:24:00.00 & 18.06 & $24879^{-176}_{+181}$ & $7618^{-382}_{+395}$ \\
2002ap & 83 & 0.002108 & 2002-02-14 00:00:00.00 & 17.96 & $24806^{-119}_{+134}$ & $7964^{-36}_{+39}$ \\
2002ap & 63 & 0.002108 & 2002-03-10 02:24:00.00 & 42.01 & $24108^{-444}_{+405}$ &  \\
2002ap & 81 & 0.002108 & 2002-02-21 00:00:00.00 & 24.95 &  & $3654^{-202}_{+216}$ \\
2002ap & 50 & 0.002108 & 2002-02-15 00:00:00.00 & 18.96 & $25589^{-578}_{+579}$ & $6499^{-336}_{+407}$ \\
2002ap & 46 & 0.002108 & 2002-02-03 00:00:00.00 & 6.99 & $25292^{-739}_{+564}$ & $20033^{-624}_{+722}$ \\
2002ap & 25 & 0.002108 & 2002-02-17 00:00:00.00 & 20.96 & $24954^{-397}_{+372}$ & $4998^{-457}_{+405}$ \\
2002ap & 147 & 0.002108 & 2002-02-01 00:00:00.00 & 4.99 & $30210^{-309}_{+312}$ &  \\
2002ap & 200 & 0.002108 & 2002-01-31 16:39:56.00 & 4.68 & $38186^{-603}_{+742}$ & $34411^{-241}_{+231}$ \\
2002ap & 63 & 0.002108 & 2002-02-20 02:09:36.00 & 24.04 & $24820^{-159}_{+137}$ & $5308^{-130}_{+183}$ \\
2002ap & 35 & 0.002108 & 2002-02-02 00:00:00.00 & 5.99 & $27114^{-813}_{+1122}$ & $21207^{-274}_{+301}$ \\
2002ap & 121 & 0.002108 & 2002-02-21 16:53:40.00 & 25.65 &  & $4432^{-210}_{+176}$ \\
2002bl & 121 & 0.016 & 2002-03-07 00:00:00.00 & 12.35 & $16884^{-1467}_{+1454}$ & $13909^{-2128}_{+1409}$ \\
2002bl & 61 & 0.016 & 2002-03-07 00:00:00.00 & 12.35 & $18440^{-208}_{+180}$ & $15520^{-48}_{+63}$ \\
2002bl & 89 & 0.016 & 2002-03-11 00:00:00.00 & 16.29 & $18190^{-626}_{+470}$ & $10036^{-479}_{+564}$ \\
2003bg & 43 & 0.004403 & 2003-03-31 00:00:00.00 & 33.85 & $6737^{-89}_{+81}$ & $3402^{-39}_{+42}$ \\
2003bg & 45 & 0.004403 & 2003-04-04 00:00:00.00 & 37.83 & $5766^{-90}_{+55}$ & $3074^{-49}_{+0}$ \\
2003bg & 25 & 0.004403 & 2003-04-09 00:00:00.00 & 42.81 & $5997^{-114}_{+128}$ & $3353^{-44}_{+37}$ \\
2003bg & 20 & 0.004403 & 2003-04-10 00:00:00.00 & 43.81 & $5745^{-59}_{+34}$ & $3493^{-52}_{+52}$ \\
2003bg & 45 & 0.004403 & 2003-03-12 00:00:00.00 & 14.93 & $12109^{-76}_{+78}$ & $4718^{-30}_{+29}$ \\
2003bg & 45 & 0.004403 & 2003-03-04 00:00:00.00 & 6.97 & $15116^{-855}_{+582}$ & $8181^{-48}_{+45}$ \\
2003bg & 79 & 0.004403 & 2003-02-28 00:00:00.00 & 2.99 & $25092^{-220}_{+215}$ & $19631^{-433}_{+514}$ \\
2003jd & 100 & 0.01886 & 2003-11-27 03:50:24.00 & 36.96 & $12428^{-328}_{+379}$ & $6640^{-251}_{+296}$ \\
2003jd & 100 & 0.01886 & 2003-11-19 03:21:36.00 & 29.09 & $12744^{-866}_{+1874}$ & $7674^{-416}_{+375}$ \\
2003jd & 100 & 0.01886 & 2003-11-23 00:00:00.00 & 32.88 & $12333^{-846}_{+1595}$ & $7257^{-241}_{+220}$ \\
2003jd & 65 & 0.01886 & 2003-12-20 02:09:36.00 & 59.47 & $11317^{-68}_{+74}$ & $6078^{-279}_{+309}$ \\
2003jd & 100 & 0.01886 & 2003-11-23 02:52:48.00 & 33.00 & $13898^{-640}_{+932}$ & $7212^{-388}_{+393}$ \\
2003jd & 89 & 0.01886 & 2003-10-28 00:00:00.00 & 7.36 & $22332^{-1059}_{+1177}$ &  \\
2003jd & 63 & 0.01886 & 2003-12-22 01:55:12.00 & 61.42 & $11640^{-605}_{+1091}$ & $8338^{-259}_{+246}$ \\
2003jd & 63 & 0.01886 & 2003-10-28 07:40:48.00 & 7.68 & $19129^{-688}_{+787}$ &  \\
2003jd & 100 & 0.01886 & 2003-12-25 03:50:24.00 & 64.44 & $10019^{-519}_{+508}$ & $5433^{-1411}_{+938}$ \\
2003jd & 79 & 0.01886 & 2003-11-29 00:00:00.00 & 38.77 & $11523^{-182}_{+190}$ & $6725^{-93}_{+85}$ \\
2003jd & 63 & 0.01886 & 2003-11-24 02:38:24.00 & 33.97 & $12914^{-825}_{+1739}$ & $7419^{-461}_{+406}$ \\
2003jd & 120 & 0.01886 & 2003-11-28 01:55:12.00 & 37.87 & $8180^{-1640}_{+963}$ & $6302^{-674}_{+554}$ \\
2003jd & 100 & 0.01886 & 2003-12-20 02:09:36.00 & 59.47 & $10828^{-751}_{+1299}$ & $6285^{-1240}_{+1389}$ \\
2003jd & 63 & 0.01886 & 2003-11-01 04:33:36.00 & 11.47 & $16684^{-1030}_{+428}$ & $13766^{-354}_{+436}$ \\
2003jd & 65 & 0.01886 & 2003-12-19 03:07:12.00 & 58.53 & $11224^{-153}_{+172}$ & $5604^{-337}_{+277}$ \\
2003jd & 63 & 0.01886 & 2003-11-20 03:36:00.00 & 30.08 & $13609^{-571}_{+3189}$ & $7741^{-258}_{+250}$ \\
2003jd & 100 & 0.01886 & 2003-11-21 03:36:00.00 & 31.06 & $12639^{-526}_{+3619}$ & $7259^{-268}_{+260}$ \\
2003jd & 63 & 0.01886 & 2003-12-18 01:55:12.00 & 57.50 & $11996^{-332}_{+404}$ & $5404^{-725}_{+433}$ \\
2003jd & 63 & 0.01886 & 2003-10-29 04:19:12.00 & 8.52 & $17297^{-400}_{+315}$ & $14112^{-265}_{+243}$ \\
2003jd & 100 & 0.01886 & 2003-12-04 04:04:48.00 & 43.84 & $10877^{-707}_{+634}$ & $6201^{-270}_{+257}$ \\
2003jd & 100 & 0.01886 & 2003-10-30 04:33:36.00 & 9.51 & $17420^{-278}_{+228}$ & $14178^{-243}_{+251}$ \\
2003jd & 100 & 0.01886 & 2003-12-17 01:55:12.00 & 56.51 & $5287^{-678}_{+1189}$ & $6242^{-1716}_{+1220}$ \\
2003jd & 63 & 0.01886 & 2003-10-31 05:02:24.00 & 10.51 & $17986^{-2301}_{+2269}$ & $14725^{-608}_{+750}$ \\
2003jd & 63 & 0.01886 & 2003-11-22 03:36:00.00 & 32.05 & $9848^{-2931}_{+986}$ & $7582^{-144}_{+151}$ \\
2005da & 67 & 0.01501 & 2005-07-28 08:38:24.00 & 11.82 & $25404^{-383}_{+365}$ & $19165^{-334}_{+441}$ \\
2005da & 100 & 0.01501 & 2005-07-26 06:28:48.00 & 9.76 & $25453^{-358}_{+370}$ & $18893^{-430}_{+848}$ \\
2005da & 61 & 0.01501 & 2005-08-01 09:08:38.00 & 15.78 & $25572^{-188}_{+194}$ & $18632^{-257}_{+224}$ \\
2005da & 61 & 0.01501 & 2005-07-29 06:14:24.00 & 12.71 & $25121^{-531}_{+491}$ & $19689^{-414}_{+507}$ \\
2006nx & 43 & 0.137 & 2006-11-24 00:00:00.00 & 11.25 & $16072^{-723}_{+778}$ & $14362^{-551}_{+750}$ \\
2006nx & 49 & 0.137 & 2006-11-17 00:00:04.00 & 5.09 & $22849^{-3104}_{+1163}$ & $15806^{-655}_{+1444}$ \\
2007I & 100 & 0.021638 & 2007-01-16 12:14:24.00 & 3.98 & $15380^{-788}_{+1272}$ & $13121^{-528}_{+1035}$ \\
2007I & 67 & 0.021638 & 2007-01-26 09:36:00.00 & 13.66 & $12278^{-932}_{+1226}$ & $6426^{-501}_{+390}$ \\
2007I & 75 & 0.021638 & 2007-01-21 11:12:28.00 & 8.84 & $13518^{-137}_{+149}$ & $9009^{-196}_{+231}$ \\
2007I & 100 & 0.021638 & 2007-01-21 12:43:12.00 & 8.90 & $11535^{-2097}_{+1648}$ & $8725^{-819}_{+771}$ \\
2007ru & 67 & 0.015464 & 2007-12-03 03:21:36.00 & 7.52 & $22987^{-450}_{+475}$ & $19976^{-320}_{+492}$ \\
2007ru & 67 & 0.015464 & 2007-12-06 02:24:00.00 & 10.44 & $21946^{-415}_{+417}$ & $18669^{-547}_{+522}$ \\
2007ru & 151 & 0.015464 & 2007-12-01 03:28:47.00 & 5.56 & $22414^{-523}_{+513}$ &  \\
2007ru & 67 & 0.015464 & 2008-01-11 06:00:00.00 & 46.04 & $13128^{-279}_{+288}$ & $9450^{-108}_{+117}$ \\
2007ru & 89 & 0.015464 & 2007-12-11 02:54:14.00 & 15.38 & $17276^{-978}_{+536}$ & $16436^{-165}_{+168}$ \\
2007D & 75 & 0.023146 & 2007-01-21 08:54:14.00 & 15.71 & $21660^{-857}_{+703}$ & $11782^{-548}_{+531}$ \\
2007D & 73 & 0.023146 & 2007-01-13 10:30:43.00 & 7.95 & $22635^{-556}_{+661}$ & $14969^{-351}_{+365}$ \\
2007D & 151 & 0.023146 & 2007-02-16 06:54:43.00 & 41.04 & $19015^{-305}_{+296}$ & $12688^{-222}_{+211}$ \\
2007D & 100 & 0.023146 & 2007-01-15 03:36:00.00 & 9.63 & $25466^{-1384}_{+1177}$ & $15161^{-478}_{+489}$ \\
2007ce & 67 & 0.046 & 2007-05-11 04:48:00.00 & 29.73 & $10888^{-725}_{+2203}$ & $11857^{-783}_{+2722}$ \\
2007ce & 67 & 0.046 & 2007-05-09 05:02:24.00 & 27.83 & $12728^{-390}_{+315}$ & $11864^{-607}_{+496}$ \\
2007ce & 67 & 0.046 & 2007-06-10 05:16:48.00 & 58.43 & $8114^{-653}_{+800}$ &  \\
2007ce & 67 & 0.046 & 2007-05-19 04:48:00.00 & 37.38 & $9408^{-728}_{+967}$ & $5995^{-2305}_{+582}$ \\
2007ce & 100 & 0.046 & 2007-05-25 05:31:12.00 & 43.15 & $8584^{-476}_{+594}$ & $6072^{-657}_{+837}$ \\
2007ce & 67 & 0.046 & 2007-05-21 04:48:00.00 & 39.29 & $7792^{-2464}_{+977}$ & $5690^{-728}_{+1254}$ \\
2007ce & 100 & 0.046 & 2007-05-13 04:19:12.00 & 31.63 & $10269^{-1000}_{+738}$ & $9493^{-882}_{+977}$ \\
2007ce & 89 & 0.046 & 2007-05-24 07:55:12.00 & 42.28 & $6547^{-2068}_{+1916}$ & $7023^{-318}_{+336}$ \\
2007ce & 67 & 0.046 & 2007-05-17 04:19:12.00 & 35.45 & $8259^{-309}_{+290}$ & $6511^{-1486}_{+857}$ \\
2008ew & 91 & 0.02026 & 2008-08-26 04:35:02.00 & 17.61 & $8167^{-1411}_{+1473}$ & $8948^{-199}_{+212}$ \\
2008ew & 91 & 0.02026 & 2008-09-07 05:03:50.00 & 29.40 & $14404^{-1889}_{+1896}$ & $7889^{-510}_{+460}$ \\
2008ew & 181 & 0.02026 & 2008-09-22 04:36:28.00 & 44.08 & $11860^{-2712}_{+2529}$ & $10273^{-1226}_{+2514}$ \\
2008ew & 171 & 0.02026 & 2008-09-30 03:47:31.00 & 51.89 & $6196^{-2998}_{+2530}$ & $12418^{-1163}_{+1655}$ \\
2009bb & 101 & 0.0104 & 2009-04-18 01:55:12.00 & 29.67 & $22954^{-1172}_{+1389}$ & $11629^{-250}_{+260}$ \\
2009bb & 25 & 0.0104 & 2009-04-26 07:26:24.00 & 37.82 & $22807^{-442}_{+487}$ &  \\
2009bb & 77 & 0.0104 & 2009-04-26 00:00:00.00 & 37.51 & $23014^{-320}_{+277}$ & $8656^{-265}_{+238}$ \\
2009bb & 33 & 0.0104 & 2009-04-07 23:55:29.00 & 19.69 & $25454^{-247}_{+249}$ & $15829^{-207}_{+326}$ \\
2009bb & 45 & 0.0104 & 2009-03-29 02:24:00.00 & 9.90 & $29641^{-1944}_{+765}$ & $24786^{-282}_{+291}$ \\
2009bb & 25 & 0.0104 & 2009-04-15 07:26:24.00 & 26.93 &  & $9907^{-1155}_{+912}$ \\
2009bb & 45 & 0.0104 & 2009-03-28 04:33:36.00 & 9.00 & $33286^{-385}_{+710}$ & $25991^{-358}_{+358}$ \\
2009bb & 71 & 0.0104 & 2009-05-01 01:55:12.00 & 42.54 & $23092^{-207}_{+202}$ & $8584^{-222}_{+189}$ \\
2009bb & 33 & 0.0104 & 2009-05-14 00:43:12.00 & 55.35 & $22124^{-546}_{+1343}$ & $7209^{-243}_{+173}$ \\
2009bb & 71 & 0.0104 & 2009-04-30 03:07:12.00 & 41.60 & $23083^{-290}_{+282}$ & $8969^{-209}_{+203}$ \\
2009bb & 51 & 0.0104 & 2009-04-22 01:55:12.00 & 33.63 & $23005^{-393}_{+427}$ & $10348^{-843}_{+521}$ \\
2009bb & 33 & 0.0104 & 2009-04-07 00:00:00.00 & 18.71 & $25437^{-259}_{+258}$ & $15757^{-238}_{+362}$ \\
2009bb & 45 & 0.0104 & 2009-04-07 00:00:00.00 & 18.71 &  &  \\
2009bb & 71 & 0.0104 & 2009-04-17 02:24:00.00 & 28.70 & $24062^{-158}_{+165}$ & $12166^{-785}_{+555}$ \\
2009bb & 60 & 0.0104 & 2009-04-03 03:21:36.00 & 14.89 & $25654^{-230}_{+245}$ & $20940^{-182}_{+180}$ \\
2009bb & 51 & 0.0104 & 2009-04-15 07:26:24.00 & 26.93 & $23540^{-258}_{+267}$ &  \\
2009bb & 51 & 0.0104 & 2009-04-23 02:38:24.00 & 34.65 & $23213^{-434}_{+436}$ & $9726^{-2823}_{+634}$ \\
2009bb & 45 & 0.0104 & 2009-05-14 00:43:12.00 & 55.35 &  &  \\
2009dr & 81 & 0.199 & 2009-05-02 07:44:29.00 & 14.24 & $13918^{-270}_{+294}$ & $17837^{-731}_{+1061}$ \\
2009dr & 55 & 0.199 & 2009-04-27 08:40:39.00 & 10.10 & $14599^{-155}_{+139}$ &  \\
2009dr & 55 & 0.199 & 2009-05-20 10:46:46.00 & 29.36 & $12948^{-269}_{+391}$ & $17448^{-219}_{+253}$ \\
2009ca & 71 & 0.0957 & 2009-04-17 08:23:59.00 & 20.98 & $12706^{-221}_{+232}$ & $8290^{-150}_{+148}$ \\
2009ca & 51 & 0.0957 & 2009-04-22 08:52:48.00 & 25.56 & $11977^{-739}_{+870}$ & $7903^{-436}_{+507}$ \\
2009ca & 33 & 0.0957 & 2009-04-07 10:04:48.00 & 11.92 & $13736^{-190}_{+186}$ &  \\
2009ca & 45 & 0.0957 & 2009-04-07 10:04:48.00 & 11.92 &  & $9338^{-275}_{+282}$ \\
PTF10vgv & 61 & 0.015 & 2010-10-01 00:00:00.00 & 16.78 & $9339^{-265}_{+292}$ & $4514^{-209}_{+181}$ \\
PTF10vgv & 83 & 0.015 & 2010-09-16 00:00:00.00 & 2.00 & $15101^{-1160}_{+732}$ & $14690^{-263}_{+326}$ \\
PTF10vgv & 33 & 0.015 & 2010-09-27 00:00:00.00 & 12.84 &  & $8058^{-214}_{+190}$ \\
PTF10gvb & 51 & 0.098 & 2010-05-06 09:21:36.00 & 6.18 & $17789^{-790}_{+694}$ &  \\
PTF10gvb & 21 & 0.098 & 2010-07-08 00:00:00.00 & 63.21 & $15812^{-468}_{+459}$ & $2392^{-717}_{+462}$ \\
PTF10gvb & 25 & 0.098 & 2010-07-08 00:00:00.00 & 63.21 & $18548^{-282}_{+268}$ & $9240^{-213}_{+210}$ \\
PTF10gvb & 27 & 0.098 & 2010-05-06 00:00:00.00 & 5.83 &  & $12727^{-189}_{+176}$ \\
PTF10gvb & 29 & 0.098 & 2010-05-15 00:00:00.00 & 14.03 & $19184^{-172}_{+188}$ & $8710^{-65}_{+111}$ \\
PTF10gvb & 133 & 0.098 & 2010-05-15 00:00:00.00 & 14.03 & $16221^{-393}_{+511}$ & $2417^{-427}_{+503}$ \\
2010ah & 137 & 0.0498 & 2010-03-01 00:00:00.00 & 7.62 & $16109^{-389}_{+421}$ &  \\
2010ah & 65 & 0.0498 & 2010-03-07 00:00:00.00 & 13.34 & $6985^{-484}_{+538}$ & $6604^{-332}_{+291}$ \\
2010ah & 61 & 0.0498 & 2010-03-07 00:00:00.00 & 13.34 & $14391^{-1363}_{+1474}$ & $3635^{-482}_{+461}$ \\
2010ah & 181 & 0.0498 & 2010-03-01 00:00:00.00 & 7.62 &  & $10718^{-345}_{+529}$ \\
PTF10qts & 51 & 0.0907 & 2010-08-13 00:00:00.00 & 8.62 & $24773^{-910}_{+928}$ &  \\
PTF10qts & 51 & 0.0907 & 2010-09-05 00:00:00.00 & 29.71 & $18789^{-2346}_{+1433}$ & $6618^{-1131}_{+1174}$ \\
PTF10qts & 41 & 0.0907 & 2010-09-05 00:00:00.00 & 29.71 & $25794^{-628}_{+587}$ & $8175^{-885}_{+825}$ \\
PTF10qts & 61 & 0.0907 & 2010-09-02 00:00:00.00 & 26.96 & $23068^{-3479}_{+2729}$ & $8300^{-1082}_{+1033}$ \\
PTF10qts & 35 & 0.0907 & 2010-09-02 00:00:00.00 & 26.96 & $16678^{-831}_{+1363}$ & $6625^{-235}_{+246}$ \\
PTF10qts & 267 & 0.0907 & 2010-08-15 00:00:00.00 & 10.45 &  & $10568^{-455}_{+360}$ \\
PTF10qts & 101 & 0.0907 & 2010-08-15 00:00:00.00 & 10.45 & $25504^{-2144}_{+1062}$ &  \\
PTF10qts & 91 & 0.0907 & 2010-08-17 22:11:34.00 & 13.13 & $22826^{-622}_{+567}$ & $14333^{-4401}_{+2308}$ \\
PTF10qts & 66 & 0.0907 & 2010-09-09 00:00:00.00 & 33.37 & $23466^{-608}_{+764}$ &  \\
PTF10qts & 121 & 0.0907 & 2010-09-09 00:00:00.00 & 33.37 & $24707^{-3385}_{+4841}$ & $10160^{-1439}_{+2566}$ \\
PTF10xem & 29 & 0.0567 & 2010-11-01 00:00:00.00 & 37.71 & $19362^{-1471}_{+583}$ & $8845^{-425}_{+435}$ \\
PTF10xem & 33 & 0.0567 & 2010-10-10 09:36:00.00 & 17.27 &  & $20102^{-214}_{+184}$ \\
PTF10xem & 51 & 0.0567 & 2010-10-11 00:00:00.00 & 17.84 & $21249^{-583}_{+565}$ & $16565^{-266}_{+220}$ \\
PTF10tqv & 66 & 0.0795 & 2010-09-02 00:00:00.00 & 17.44 & $21009^{-2482}_{+2256}$ & $5565^{-1374}_{+1001}$ \\
PTF10tqv & 101 & 0.0795 & 2010-11-01 00:00:00.00 & 73.02 & $19826^{-4424}_{+3487}$ &  \\
PTF10tqv & 33 & 0.0795 & 2010-10-03 00:00:00.00 & 46.16 & $21596^{-854}_{+558}$ & $4892^{-1269}_{+921}$ \\
PTF10aavz & 33 & 0.062 & 2010-12-06 00:00:00.00 & 26.85 & $8198^{-852}_{+807}$ & $-641^{-1248}_{+1525}$ \\
PTF10aavz & 51 & 0.062 & 2010-11-30 00:00:00.00 & 21.21 & $21144^{-1146}_{+949}$ & $19712^{-1007}_{+939}$ \\
PTF10aavz & 173 & 0.062 & 2010-12-13 00:00:00.00 & 33.45 & $8875^{-695}_{+447}$ & $299^{-250}_{+252}$ \\
2010ay & 91 & 0.0671 & 2010-03-22 10:48:00.00 & 27.32 & $26036^{-912}_{+1037}$ & $19533^{-868}_{+758}$ \\
2010ay & 121 & 0.0671 & 2010-04-01 00:00:00.00 & 36.27 &  & $19577^{-496}_{+372}$ \\
2010ay & 135 & 0.0671 & 2010-04-11 09:36:00.00 & 46.01 & $23867^{-848}_{+819}$ & $21034^{-616}_{+607}$ \\
PTF10ysd & 101 & 0.0963 & 2010-10-30 00:00:00.00 & 31.47 & $28845^{-671}_{+886}$ & $14865^{-747}_{+631}$ \\
PTF11qcj & 143 & 0.028 & 2011-11-26 15:22:35.00 & 47.80 & $5543^{-156}_{+149}$ & $10173^{-151}_{+219}$ \\
PTF11qcj & 83 & 0.028 & 2011-11-07 00:00:00.00 & 28.70 & $15128^{-777}_{+1050}$ & $11620^{-266}_{+226}$ \\
PTF11qcj & 17 & 0.028 & 2011-11-05 06:37:10.00 & 27.02 &  & $11457^{-189}_{+201}$ \\
PTF11qcj & 101 & 0.028 & 2011-12-31 00:00:00.00 & 81.23 & $4679^{-546}_{+754}$ & $6523^{-223}_{+196}$ \\
PTF12gzk & 147 & 0.01377 & 2012-08-13 14:01:53.00 & 21.00 & $18325^{-170}_{+173}$ & $14435^{-36}_{+63}$ \\
PTF12gzk & 25 & 0.01377 & 2012-08-18 06:26:32.00 & 25.62 & $15929^{-141}_{+153}$ & $11620^{-85}_{+127}$ \\
PTF12gzk & 71 & 0.01377 & 2012-09-25 04:46:33.00 & 63.03 & $13936^{-616}_{+983}$ & $8377^{-503}_{+567}$ \\
PTF12gzk & 59 & 0.01377 & 2012-07-28 10:46:15.00 & 5.08 & $32039^{-609}_{+520}$ & $24881^{-250}_{+288}$ \\
PTF12gzk & 173 & 0.01377 & 2012-08-19 10:58:04.00 & 26.79 & $16884^{-150}_{+141}$ & $11193^{-91}_{+96}$ \\
PTF12gzk & 147 & 0.01377 & 2012-09-23 12:50:51.00 & 61.39 & $13571^{-580}_{+489}$ & $7436^{-369}_{+322}$ \\
PTF12gzk & 101 & 0.01377 & 2012-09-23 07:36:28.00 & 61.17 & $14510^{-240}_{+221}$ & $6876^{-341}_{+288}$ \\
PTF12gzk & 87 & 0.01377 & 2012-07-27 00:00:00.00 & 3.65 & $31656^{-257}_{+289}$ &  \\
PTF12gzk & 101 & 0.01377 & 2012-08-12 16:12:15.00 & 20.10 & $19421^{-420}_{+481}$ & $15262^{-111}_{+112}$ \\
PTF12gzk & 25 & 0.01377 & 2012-08-09 02:32:40.00 & 16.58 & $20301^{-109}_{+115}$ & $17174^{-55}_{+77}$ \\
PTF12gzk & 121 & 0.01377 & 2012-09-18 05:55:40.00 & 56.17 & $15061^{-114}_{+112}$ & $7166^{-117}_{+112}$ \\
PTF12gzk & 159 & 0.01377 & 2012-08-09 00:00:00.00 & 16.47 & $19203^{-85}_{+98}$ & $16750^{-34}_{+37}$ \\
PTF12gzk & 43 & 0.01377 & 2012-08-08 00:00:00.00 & 15.49 & $21124^{-92}_{+90}$ & $17573^{-71}_{+65}$ \\
PTF12gzk & 109 & 0.01377 & 2012-08-10 00:00:00.00 & 17.46 & $19700^{-156}_{+182}$ & $16178^{-54}_{+51}$ \\
PTF12gzk & 43 & 0.01377 & 2012-08-06 00:00:00.00 & 13.51 & $21527^{-228}_{+221}$ & $17710^{-158}_{+174}$ \\
PTF12gzk & 147 & 0.01377 & 2012-08-10 14:26:53.00 & 18.05 & $19558^{-158}_{+165}$ & $16153^{-37}_{+60}$ \\
PTF12gzk & 23 & 0.01377 & 2012-08-25 03:37:54.00 & 32.41 &  & $9123^{-198}_{+193}$ \\
PTF12gzk & 25 & 0.01377 & 2012-08-25 03:12:03.00 & 32.39 & $16744^{-98}_{+96}$ & $8915^{-124}_{+116}$ \\
PTF12gzk & 101 & 0.01377 & 2012-09-06 14:27:06.00 & 44.69 & $16113^{-597}_{+578}$ & $7637^{-127}_{+133}$ \\
PTF12gzk & 21 & 0.01377 & 2012-08-01 00:00:00.00 & 8.58 & $31283^{-1457}_{+1537}$ & $20122^{-713}_{+647}$ \\
PTF12gzk & 51 & 0.01377 & 2012-09-07 04:52:19.00 & 45.28 & $16081^{-206}_{+190}$ & $7948^{-75}_{+88}$ \\
PTF12gzk & 25 & 0.01377 & 2012-08-11 08:55:48.00 & 18.81 & $18671^{-370}_{+217}$ & $16150^{-69}_{+22}$ \\
PTF12gzk & 25 & 0.01377 & 2012-08-11 08:55:48.00 & 18.81 & $18541^{-396}_{+206}$ & $16102^{-46}_{+19}$ \\
PTF12gzk & 147 & 0.01377 & 2012-08-11 14:43:41.00 & 19.05 & $19057^{-145}_{+136}$ & $15571^{-53}_{+52}$ \\
PTF12gzk & 81 & 0.01377 & 2012-08-02 10:05:28.00 & 9.98 & $24732^{-82}_{+78}$ & $21378^{-73}_{+92}$ \\
PTF12gzk & 23 & 0.01377 & 2012-08-09 02:58:30.00 & 16.60 &  & $17294^{-94}_{+63}$ \\
PTF12gzk & 25 & 0.01377 & 2012-09-10 03:42:01.00 & 48.19 & $15488^{-78}_{+78}$ & $7472^{-188}_{+171}$ \\
PTF12gzk & 25 & 0.01377 & 2012-09-10 04:07:35.00 & 48.21 & $15939^{-257}_{+288}$ & $7581^{-330}_{+328}$ \\
PTF12gzk & 25 & 0.01377 & 2012-09-16 03:53:05.00 & 54.12 & $15245^{-110}_{+107}$ & $7642^{-86}_{+98}$ \\
PTF12gzk & 89 & 0.01377 & 2012-08-12 08:31:12.00 & 19.78 & $17979^{-106}_{+126}$ & $15295^{-37}_{+43}$ \\
PTF12gzk & 147 & 0.01377 & 2012-09-07 13:30:20.00 & 45.63 & $15920^{-310}_{+393}$ & $7586^{-145}_{+154}$ \\
PTF12gzk & 87 & 0.01377 & 2012-08-23 10:30:43.00 & 30.72 & $16306^{-104}_{+123}$ & $9611^{-103}_{+82}$ \\
2012ap & 33 & 0.01224 & 2012-03-04 01:55:12.00 & 25.06 &  & $8425^{-267}_{+311}$ \\
2012ap & 81 & 0.01224 & 2012-03-15 05:31:12.00 & 36.08 & $17949^{-303}_{+279}$ & $8968^{-959}_{+411}$ \\
2012ap & 55 & 0.01224 & 2012-03-03 00:43:12.00 & 24.03 &  &  \\
2012ap & 101 & 0.01224 & 2012-02-21 06:28:48.00 & 13.40 & $19281^{-173}_{+204}$ & $15393^{-167}_{+145}$ \\
2012ap & 33 & 0.01224 & 2012-02-26 02:24:00.00 & 18.17 & $18449^{-219}_{+290}$ & $12005^{-207}_{+251}$ \\
2012ap & 77 & 0.01224 & 2012-02-14 18:57:36.00 & 6.99 & $20275^{-506}_{+396}$ & $19522^{-501}_{+702}$ \\
2012ap & 83 & 0.01224 & 2012-02-23 04:19:12.00 & 15.28 & $18769^{-430}_{+378}$ & $14450^{-101}_{+91}$ \\
2012ap & 35 & 0.01224 & 2012-02-20 19:55:12.00 & 12.96 & $19115^{-222}_{+275}$ & $14439^{-183}_{+155}$ \\
2012ap & 77 & 0.01224 & 2012-02-18 19:12:00.00 & 10.96 & $19655^{-156}_{+166}$ & $16598^{-138}_{+119}$ \\
2012ap & 41 & 0.01224 & 2012-02-27 02:38:24.00 & 19.17 & $18852^{-223}_{+205}$ & $12361^{-295}_{+393}$ \\
2012ap & 77 & 0.01224 & 2012-02-16 18:43:12.00 & 8.96 & $20297^{-213}_{+222}$ & $17582^{-337}_{+278}$ \\
PTF12as & 83 & 0.033 & 2012-01-30 00:00:00.00 & 34.36 &  & $16218^{-518}_{+614}$ \\
PTF12as & 29 & 0.033 & 2012-01-02 12:57:36.00 & 7.77 & $20859^{-2767}_{+1340}$ & $20897^{-356}_{+396}$ \\
2012aa & 81 & 0.0799 & 2012-02-23 12:04:19.00 & 54.64 & $17014^{-603}_{+455}$ & $11236^{-457}_{+602}$ \\
2012aa & 85 & 0.0799 & 2012-02-02 11:34:04.00 & 35.17 & $16426^{-606}_{+820}$ & $9135^{-843}_{+595}$ \\
2012aa & 121 & 0.0799 & 2012-03-15 15:20:09.00 & 74.21 & $15967^{-235}_{+211}$ & $12018^{-520}_{+339}$ \\
2013bn & 101 & 0.054 & 2013-04-13 00:00:00.00 & 8.58 & $18815^{-1851}_{+1809}$ & $11223^{-1351}_{+1180}$ \\
2013bn & 87 & 0.054 & 2013-04-19 10:26:24.00 & 14.68 & $20550^{-1456}_{+932}$ & $15786^{-326}_{+299}$ \\
2013bn & 43 & 0.054 & 2013-05-02 00:00:00.00 & 26.60 & $21038^{-1003}_{+1509}$ & $10009^{-763}_{+591}$ \\
2013bn & 121 & 0.054 & 2013-05-02 05:02:24.00 & 26.80 & $18276^{-338}_{+273}$ & $8862^{-457}_{+459}$ \\
iPTF13ebw & 147 & 0.069 & 2013-12-04 11:49:36.00 & 17.57 & $27568^{-840}_{+753}$ &  \\
iPTF13ebw & 151 & 0.069 & 2013-12-04 11:45:36.00 & 17.57 & $25197^{-1449}_{+1272}$ & $10658^{-665}_{+697}$ \\
iPTF13ebw & 101 & 0.069 & 2013-12-03 13:55:12.00 & 16.72 & $27654^{-777}_{+834}$ & $13498^{-619}_{+698}$ \\
iPTF13ebw & 101 & 0.069 & 2014-01-01 00:00:00.00 & 43.30 & $21979^{-1010}_{+1161}$ &  \\
iPTF13ebw & 201 & 0.069 & 2013-11-29 00:00:00.00 & 12.43 & $31363^{-720}_{+1119}$ & $16157^{-511}_{+443}$ \\
OGLE-2013-SN-134 & 25 & 0.039 & 2013-12-25 07:47:02.00 & 16.37 & $10902^{-481}_{+497}$ & $6805^{-643}_{+797}$ \\
LSQ14bef & 51 & 0.05 & 2014-04-24 08:58:00.00 & 4.17 & $25225^{-2292}_{+1878}$ & $18107^{-1392}_{+1436}$ \\
2014ad & 159 & 0.005 & 2014-03-27 00:00:00.00 & 18.41 &  & $22296^{-205}_{+212}$ \\
2014ad & 151 & 0.005 & 2014-03-14 00:00:00.00 & 5.47 & $46884^{-201}_{+230}$ &  \\
2014ad & 147 & 0.005 & 2014-05-01 00:00:00.00 & 53.23 & $20497^{-181}_{+179}$ & $17648^{-74}_{+83}$ \\
2014ad & 147 & 0.005 & 2014-05-12 00:00:00.00 & 64.18 & $20588^{-249}_{+219}$ & $18224^{-123}_{+141}$ \\
2014ad & 159 & 0.005 & 2014-03-20 00:00:00.00 & 11.44 & $35116^{-164}_{+151}$ & $26638^{-867}_{+411}$ \\
2014ad & 151 & 0.005 & 2014-03-15 00:00:00.00 & 6.47 & $47569^{-378}_{+372}$ &  \\
2014ad & 25 & 0.005 & 2014-04-30 04:45:56.00 & 52.44 & $24401^{-483}_{+370}$ & $15767^{-683}_{+559}$ \\
2014ad & 201 & 0.005 & 2014-04-20 00:00:00.00 & 42.29 & $22855^{-889}_{+591}$ & $18545^{-281}_{+277}$ \\
2014ad & 157 & 0.005 & 2014-03-21 00:00:00.00 & 12.44 & $34128^{-270}_{+270}$ & $25953^{-211}_{+208}$ \\
2014ad & 159 & 0.005 & 2014-03-19 00:00:00.00 & 10.45 & $37296^{-130}_{+126}$ & $26067^{-194}_{+191}$ \\
2014ad & 159 & 0.005 & 2014-03-18 00:00:00.00 & 9.45 & $37796^{-119}_{+117}$ & $28160^{-141}_{+144}$ \\
2014ad & 25 & 0.005 & 2014-04-21 03:44:33.00 & 43.44 & $25105^{-227}_{+238}$ & $15639^{-201}_{+190}$ \\
2014ad & 147 & 0.005 & 2014-04-16 00:00:00.00 & 38.31 & $20846^{-396}_{+293}$ & $18389^{-409}_{+316}$ \\
2014ad & 23 & 0.005 & 2014-04-21 04:00:23.00 & 43.45 &  & $15386^{-170}_{+170}$ \\
2014ad & 81 & 0.005 & 2014-03-19 00:00:00.00 & 10.45 & $36774^{-440}_{+542}$ & $26892^{-461}_{+445}$ \\
2014ad & 121 & 0.005 & 2014-03-22 00:00:00.00 & 13.43 & $32763^{-239}_{+176}$ & $25543^{-235}_{+217}$ \\
2014ad & 159 & 0.005 & 2014-04-18 00:00:00.00 & 40.30 & $25994^{-168}_{+213}$ & $18293^{-109}_{+100}$ \\
2014ad & 151 & 0.005 & 2014-03-17 00:00:00.00 & 8.46 & $46582^{-804}_{+642}$ &  \\
2014ad & 153 & 0.005 & 2014-03-16 00:00:00.00 & 7.46 & $46696^{-315}_{+348}$ &  \\
2014ad & 109 & 0.005 & 2014-03-25 00:00:00.00 & 16.42 & $32285^{-683}_{+508}$ & $23633^{-212}_{+184}$ \\
2014ad & 159 & 0.005 & 2014-03-30 00:00:00.00 & 21.39 &  & $21181^{-288}_{+293}$ \\
2014ad & 139 & 0.005 & 2014-05-17 00:00:00.00 & 69.15 & $20385^{-290}_{+319}$ & $16881^{-226}_{+204}$ \\
2014ad & 159 & 0.005 & 2014-03-28 00:00:00.00 & 19.40 &  & $21924^{-209}_{+216}$ \\
2014ad & 147 & 0.005 & 2014-05-23 00:00:00.00 & 75.12 & $20212^{-292}_{+286}$ & $17308^{-82}_{+84}$ \\
iPTF14dby & 129 & 0.074 & 2014-06-29 09:36:00.00 & 9.14 & $24168^{-1779}_{+3259}$ & $13487^{-923}_{+2397}$ \\
iPTF14dby & 101 & 0.074 & 2014-08-30 06:14:24.00 & 66.74 & $23402^{-1881}_{+2300}$ & $11924^{-827}_{+663}$ \\
iPTF14gaq & 181 & 0.0826 & 2014-10-25 05:02:24.00 & 32.79 & $19612^{-541}_{+480}$ & $14042^{-468}_{+1111}$ \\
iPTF14gaq & 135 & 0.0826 & 2014-10-01 00:00:00.00 & 10.43 & $28176^{-1403}_{+1109}$ & $14465^{-993}_{+775}$ \\
2014cp & 83 & 0.016164 & 2014-07-08 18:42:58.00 & 15.53 &  & $7654^{-291}_{+297}$ \\
2014cp & 71 & 0.016164 & 2014-07-08 18:42:58.00 & 15.53 & $19281^{-3462}_{+334}$ &  \\
2014cp & 71 & 0.016164 & 2014-08-05 15:32:56.00 & 42.95 & $19236^{-290}_{+307}$ &  \\
2014cp & 83 & 0.016164 & 2014-08-05 15:32:56.00 & 42.95 &  & $7903^{-444}_{+524}$ \\
iPTF15eov & 201 & 0.0535 & 2016-01-05 10:33:36.00 & 32.48 & $19343^{-930}_{+944}$ & $13586^{-3108}_{+1223}$ \\
iPTF15eov & 201 & 0.0535 & 2016-03-05 06:43:12.00 & 89.28 & $24734^{-2576}_{+2027}$ & $7965^{-1717}_{+926}$ \\
iPTF15eov & 201 & 0.0535 & 2016-02-14 07:55:12.00 & 70.35 & $25301^{-2741}_{+2728}$ & $8138^{-1363}_{+817}$ \\
iPTF15eov & 205 & 0.0535 & 2016-01-08 00:00:00.00 & 34.91 & $19278^{-236}_{+277}$ & $12205^{-415}_{+385}$ \\
iPTF15eov & 31 & 0.0535 & 2016-02-18 05:31:12.00 & 74.05 &  & $5634^{-990}_{+1440}$ \\
iPTF15eov & 81 & 0.0535 & 2016-01-29 09:36:00.00 & 55.23 & $21497^{-1086}_{+1163}$ & $9825^{-1751}_{+1428}$ \\
iPTF15eov & 151 & 0.0535 & 2015-12-08 12:14:24.00 & 5.97 &  &  \\
iPTF15eov & 97 & 0.0535 & 2015-12-09 10:04:48.00 & 6.83 &  &  \\
iPTF15eov & 97 & 0.0535 & 2016-02-06 06:14:24.00 & 62.69 & $21064^{-396}_{+435}$ & $7014^{-319}_{+280}$ \\
iPTF15dqg & 50 & 0.065 & 2015-11-18 02:10:18.00 & 14.89 & $18721^{-946}_{+715}$ & $14846^{-419}_{+526}$ \\
iPTF15dqg & 81 & 0.065 & 2015-12-06 00:00:00.00 & 31.71 & $12663^{-139}_{+128}$ & $8762^{-399}_{+452}$ \\
iPTF15dqg & 65 & 0.065 & 2015-12-12 19:26:24.00 & 38.10 & $11449^{-357}_{+362}$ & $7497^{-188}_{+195}$ \\
iPTF15dld & 25 & 0.047 & 2015-11-08 02:57:34.00 & 34.50 & $6964^{-1174}_{+940}$ & $7443^{-716}_{+578}$ \\
iPTF15dld & 25 & 0.047 & 2015-11-08 03:43:08.00 & 34.53 & $4421^{-358}_{+517}$ &  \\
2016P & 23 & 0.0146 & 2016-02-05 08:36:14.00 & 20.07 &  & $3572^{-294}_{+225}$ \\
2016P & 23 & 0.0146 & 2016-02-16 08:36:05.00 & 30.91 &  &  \\
2016P & 25 & 0.0146 & 2016-02-25 07:16:48.00 & 39.72 & $22031^{-532}_{+479}$ &  \\
2016P & 23 & 0.0146 & 2016-02-25 07:47:38.00 & 39.74 &  &  \\
2016P & 23 & 0.0146 & 2016-02-25 08:18:12.00 & 39.77 &  &  \\
2016P & 22 & 0.0146 & 2016-01-23 05:34:03.00 & 7.13 & $18894^{-1192}_{+943}$ &  \\
2016P & 23 & 0.0146 & 2016-01-28 07:39:42.00 & 12.14 &  & $8343^{-134}_{+174}$ \\
2016P & 30 & 0.0146 & 2016-01-28 07:13:51.00 & 12.12 & $17447^{-616}_{+590}$ & $7817^{-235}_{+220}$ \\
2016P & 22 & 0.0146 & 2016-02-12 03:13:22.00 & 26.74 & $21016^{-1432}_{+2882}$ &  \\
2016P & 49 & 0.0146 & 2016-01-19 22:36:30.00 & 3.89 & $19977^{-1183}_{+1181}$ &  \\
2016P & 11 & 0.0146 & 2016-01-26 06:58:45.00 & 10.14 & $18010^{-811}_{+545}$ & $8294^{-324}_{+315}$ \\
2016P & 23 & 0.0146 & 2016-02-16 08:05:31.00 & 30.89 &  &  \\
2016P & 25 & 0.0146 & 2016-02-05 08:10:24.00 & 20.05 & $19349^{-227}_{+205}$ & $3830^{-202}_{+288}$ \\
2016P & 51 & 0.0146 & 2016-02-25 06:46:14.00 & 39.70 & $20086^{-1149}_{+992}$ &  \\
2016P & 15 & 0.0146 & 2016-02-05 03:20:45.00 & 19.85 & $20708^{-1150}_{+2402}$ & $3249^{-879}_{+654}$ \\
2016P & 25 & 0.0146 & 2016-02-16 07:34:41.00 & 30.87 & $21116^{-320}_{+339}$ &  \\
2016P & 22 & 0.0146 & 2016-01-21 03:27:41.00 & 5.07 & $18113^{-3519}_{+1124}$ &  \\
2016P & 25 & 0.0146 & 2016-02-16 07:04:07.00 & 30.84 & $18670^{-629}_{+407}$ &  \\
2016coi & 11 & 0.0036 & 2016-05-29 03:09:04.00 & 5.21 &  & $21399^{-247}_{+245}$ \\
2016coi & 21 & 0.0036 & 2016-08-09 00:20:07.00 & 76.84 & $15965^{-97}_{+110}$ &  \\
2016coi & 11 & 0.0036 & 2016-06-19 01:50:58.00 & 26.08 & $18055^{-573}_{+566}$ & $9753^{-109}_{+97}$ \\
2016coi & 67 & 0.0036 & 2016-06-03 11:07:34.00 & 10.53 & $25955^{-355}_{+536}$ & $18786^{-156}_{+152}$ \\
2016coi & 11 & 0.0036 & 2016-06-19 03:31:40.00 & 26.15 & $18582^{-325}_{+412}$ & $9745^{-66}_{+21}$ \\
2016coi & 15 & 0.0036 & 2016-06-01 02:50:59.00 & 8.19 & $26241^{-558}_{+531}$ & $19662^{-409}_{+402}$ \\
2016coi & 67 & 0.0036 & 2016-06-04 10:17:28.00 & 11.49 & $25632^{-544}_{+1423}$ & $18130^{-166}_{+158}$ \\
2016coi & 11 & 0.0036 & 2016-07-06 03:28:05.00 & 43.09 & $16712^{-455}_{+617}$ & $5978^{-104}_{+156}$ \\
2016coi & 11 & 0.0036 & 2016-05-28 05:03:59.00 & 4.30 &  & $21771^{-585}_{+837}$ \\
2016coi & 49 & 0.0036 & 2016-05-31 21:09:22.00 & 7.95 & $25788^{-583}_{+567}$ & $20383^{-225}_{+211}$ \\
2016coi & 31 & 0.0036 & 2016-06-15 16:10:59.00 & 22.69 &  & $13647^{-235}_{+225}$ \\
2016coi & 45 & 0.0036 & 2016-05-29 03:08:52.00 & 5.21 & $28596^{-258}_{+244}$ & $20978^{-173}_{+169}$ \\
2016coi & 11 & 0.0036 & 2016-06-15 02:14:21.00 & 22.11 & $18533^{-299}_{+367}$ & $13254^{-136}_{+194}$ \\
2016coi & 351 & 0.0036 & 2016-06-14 10:33:49.00 & 21.46 & $18175^{-40}_{+42}$ & $13376^{-52}_{+52}$ \\
2016coi & 11 & 0.0036 & 2016-06-01 02:24:52.00 & 8.17 & $26830^{-496}_{+1032}$ & $19998^{-88}_{+112}$ \\
2016coi & 53 & 0.0036 & 2016-07-07 01:41:09.00 & 44.01 & $16235^{-574}_{+716}$ & $6949^{-241}_{+244}$ \\
2016coi & 22 & 0.0036 & 2016-08-02 16:27:17.00 & 70.53 & $16044^{-117}_{+127}$ & $7169^{-107}_{+112}$ \\
2016coi & 11 & 0.0036 & 2016-05-28 04:42:53.00 & 4.28 &  & $21719^{-337}_{+408}$ \\
2016coi & 67 & 0.0036 & 2016-06-02 09:39:02.00 & 9.47 & $27217^{-225}_{+228}$ & $19174^{-124}_{+144}$ \\
2016coi & 11 & 0.0036 & 2016-07-17 03:29:48.00 & 54.05 & $15882^{-253}_{+403}$ & $5645^{-178}_{+41}$ \\
2016coi & 11 & 0.0036 & 2016-06-18 02:48:23.00 & 25.13 & $17635^{-299}_{+304}$ & $10703^{-157}_{+112}$ \\
2016coi & 87 & 0.0036 & 2016-07-15 17:27:43.00 & 52.64 &  & $6741^{-292}_{+293}$ \\
2016coi & 97 & 0.0036 & 2016-06-18 12:57:21.00 & 25.55 & $17599^{-244}_{+246}$ & $10460^{-75}_{+71}$ \\
2016coi & 101 & 0.0036 & 2016-06-02 10:20:23.00 & 9.50 & $26225^{-383}_{+400}$ & $19113^{-152}_{+154}$ \\
2016coi & 51 & 0.0036 & 2016-07-14 14:09:53.00 & 51.50 & $16309^{-136}_{+154}$ & $6688^{-77}_{+89}$ \\
2016coi & 11 & 0.0036 & 2016-07-12 01:53:47.00 & 49.00 & $16190^{-302}_{+296}$ & $6306^{-111}_{+121}$ \\
2016coi & 11 & 0.0036 & 2016-07-12 00:21:50.00 & 48.94 & $15490^{-552}_{+792}$ & $6025^{-261}_{+261}$ \\
2016coi & 11 & 0.0036 & 2016-07-18 00:35:41.00 & 54.93 & $15887^{-276}_{+316}$ & $6293^{-111}_{+111}$ \\
2016coi & 11 & 0.0036 & 2016-06-24 03:33:04.00 & 31.14 & $16043^{-855}_{+476}$ & $8181^{-77}_{+77}$ \\
2016coi & 81 & 0.0036 & 2016-06-02 14:14:13.00 & 9.66 & $27375^{-254}_{+245}$ & $19087^{-119}_{+122}$ \\
2016coi & 22 & 0.0036 & 2016-08-01 03:23:51.00 & 68.99 & $16171^{-57}_{+61}$ & $6966^{-78}_{+75}$ \\
2016coi & 67 & 0.0036 & 2016-07-10 10:12:04.00 & 47.35 & $16148^{-208}_{+216}$ & $6561^{-90}_{+96}$ \\
2016coi & 31 & 0.0036 & 2016-07-10 06:52:28.00 & 47.22 & $16228^{-81}_{+73}$ & $6816^{-54}_{+40}$ \\
2016coi & 15 & 0.0036 & 2016-07-19 03:22:40.00 & 56.04 & $16179^{-828}_{+685}$ & $5252^{-306}_{+292}$ \\
2016coi & 49 & 0.0036 & 2016-06-02 20:53:21.00 & 9.93 & $24489^{-593}_{+710}$ & $18972^{-191}_{+194}$ \\
2016coi & 23 & 0.0036 & 2016-06-24 17:52:46.00 & 31.73 & $16826^{-452}_{+339}$ & $8330^{-32}_{+76}$ \\
2016coi & 11 & 0.0036 & 2016-06-03 04:11:52.00 & 10.24 & $23009^{-1357}_{+434}$ & $19048^{-139}_{+215}$ \\
2016coi & 7 & 0.0036 & 2016-05-29 03:45:00.00 & 5.24 & $27521^{-564}_{+609}$ & $20688^{-153}_{+174}$ \\
2016coi & 51 & 0.0036 & 2016-07-05 14:22:37.00 & 42.55 & $16777^{-225}_{+236}$ & $6935^{-62}_{+55}$ \\
2016coi & 11 & 0.0036 & 2016-07-02 04:05:45.00 & 39.13 & $16535^{-192}_{+245}$ & $6600^{-88}_{+104}$ \\
2016coi & 11 & 0.0036 & 2016-06-22 01:09:31.00 & 29.04 & $17540^{-388}_{+379}$ & $8642^{-146}_{+225}$ \\
2016coi & 11 & 0.0036 & 2016-06-10 03:42:17.00 & 17.19 & $19228^{-519}_{+396}$ & $15598^{-91}_{+116}$ \\
2016coi & 11 & 0.0036 & 2016-06-22 01:16:35.00 & 29.05 & $19240^{-925}_{+1152}$ & $8802^{-87}_{+78}$ \\
2016coi & 61 & 0.0036 & 2016-07-01 14:21:12.00 & 38.56 & $16458^{-308}_{+266}$ & $7176^{-47}_{+65}$ \\
2016coi & 47 & 0.0036 & 2016-06-13 03:56:21.00 & 20.19 & $18520^{-62}_{+63}$ & $14337^{-90}_{+104}$ \\
2016coi & 22 & 0.0036 & 2016-08-02 15:40:10.00 & 70.50 & $16525^{-85}_{+88}$ & $7365^{-75}_{+78}$ \\
2016coi & 31 & 0.0036 & 2016-08-03 12:57:34.00 & 71.38 & $15569^{-174}_{+260}$ & $7129^{-101}_{+84}$ \\
2016coi & 67 & 0.0036 & 2016-06-08 10:27:52.00 & 15.48 & $20476^{-644}_{+680}$ & $16157^{-241}_{+216}$ \\
2016coi & 51 & 0.0036 & 2016-06-27 12:24:52.00 & 34.49 & $16308^{-314}_{+319}$ & $7787^{-108}_{+128}$ \\
2016coi & 97 & 0.0036 & 2016-07-22 13:57:39.00 & 59.47 &  & $6594^{-172}_{+167}$ \\
2016coi & 101 & 0.0036 & 2016-05-31 10:00:43.00 & 7.49 & $27342^{-382}_{+802}$ & $19882^{-157}_{+133}$ \\
2016coi & 11 & 0.0036 & 2016-06-09 03:35:32.00 & 16.19 & $19789^{-461}_{+569}$ & $16100^{-111}_{+154}$ \\
2016coi & 67 & 0.0036 & 2016-06-09 11:05:25.00 & 16.50 & $19734^{-282}_{+236}$ & $16055^{-132}_{+124}$ \\
2016coi & 11 & 0.0036 & 2016-07-24 03:00:26.00 & 61.01 & $15085^{-471}_{+492}$ & $5155^{-328}_{+211}$ \\
2016coi & 11 & 0.0036 & 2016-06-12 03:25:06.00 & 19.17 & $18883^{-222}_{+562}$ & $15134^{-91}_{+142}$ \\
2016coi & 47 & 0.0036 & 2016-06-07 04:54:31.00 & 14.25 & $20966^{-103}_{+107}$ & $16911^{-61}_{+61}$ \\
2016coi & 51 & 0.0036 & 2016-06-07 13:38:20.00 & 14.62 & $20293^{-657}_{+449}$ & $16516^{-100}_{+108}$ \\
2016coi & 33 & 0.0036 & 2016-06-23 01:04:00.00 & 30.04 & $17276^{-150}_{+185}$ & $8600^{-55}_{+49}$ \\
2016coi & 11 & 0.0036 & 2016-06-26 00:39:19.00 & 33.01 & $17813^{-509}_{+435}$ & $7670^{-52}_{+52}$ \\
2016coi & 67 & 0.0036 & 2016-07-05 10:43:34.00 & 42.39 & $16304^{-243}_{+223}$ & $6718^{-81}_{+89}$ \\
2016coi & 11 & 0.0036 & 2016-06-14 02:18:25.00 & 21.12 & $17985^{-167}_{+102}$ & $13629^{-159}_{+292}$ \\
2016coi & 6 & 0.0036 & 2016-06-14 01:52:45.00 & 21.10 & $18513^{-440}_{+349}$ & $14627^{-196}_{+182}$ \\
2016coi & 11 & 0.0036 & 2016-07-05 04:50:06.00 & 42.15 & $16749^{-415}_{+385}$ & $6106^{-157}_{+156}$ \\
2016coi & 67 & 0.0036 & 2016-06-05 10:59:33.00 & 12.51 & $23905^{-1673}_{+993}$ & $17941^{-143}_{+150}$ \\
2016coi & 11 & 0.0036 & 2016-06-10 04:48:36.00 & 17.24 & $20309^{-358}_{+421}$ & $15984^{-78}_{+86}$ \\
2016coi & 11 & 0.0036 & 2016-06-23 02:57:05.00 & 30.11 & $17655^{-397}_{+515}$ & $8414^{-52}_{+77}$ \\
2016coi & 45 & 0.0036 & 2016-05-28 03:37:05.00 & 4.24 &  & $21485^{-127}_{+135}$ \\
2016coi & 33 & 0.0036 & 2016-06-18 00:20:38.00 & 25.02 & $17396^{-137}_{+112}$ & $11065^{-48}_{+51}$ \\
2016coi & 81 & 0.0036 & 2016-06-13 16:16:05.00 & 20.70 & $18498^{-533}_{+494}$ & $12321^{-398}_{+364}$ \\
2016coi & 67 & 0.0036 & 2016-06-06 10:43:07.00 & 13.50 & $22027^{-612}_{+528}$ & $17420^{-123}_{+123}$ \\
2016coi & 11 & 0.0036 & 2016-07-26 23:33:16.00 & 63.85 & $15690^{-445}_{+435}$ & $6335^{-186}_{+241}$ \\
2016coi & 11 & 0.0036 & 2016-06-12 04:21:05.00 & 19.21 & $19528^{-215}_{+245}$ & $14592^{-106}_{+82}$ \\
2016coi & 25 & 0.0036 & 2016-07-21 02:35:04.00 & 58.00 & $16303^{-91}_{+92}$ & $6421^{-73}_{+84}$ \\
2016coi & 21 & 0.0036 & 2016-07-04 00:47:14.00 & 40.99 & $16487^{-91}_{+81}$ & $7172^{-63}_{+38}$ \\
2016ilj & 25 & 0.039711 & 2016-11-28 23:16:48.00 & 19.45 & $28050^{-502}_{+527}$ & $17884^{-762}_{+785}$ \\
2016ilj & 5 & 0.039711 & 2016-11-25 00:00:00.00 & 15.63 & $31437^{-509}_{+609}$ & $18174^{-705}_{+924}$ \\
2016ilj & 5 & 0.039711 & 2016-11-30 00:00:00.00 & 20.44 &  & $15704^{-313}_{+365}$ \\
2016gox & 131 & 0.042 & 2016-10-06 00:00:00.00 & 24.87 &  & $12394^{-577}_{+631}$ \\
2016gox & 133 & 0.042 & 2016-10-01 00:00:00.00 & 20.07 & $26950^{-1665}_{+1944}$ & $14591^{-1302}_{+909}$ \\
2016gox & 90 & 0.042 & 2016-10-15 02:38:24.00 & 33.61 & $29411^{-6936}_{+3778}$ & $10289^{-1122}_{+2417}$ \\
2017dgk & 25 & 0.065 & 2017-04-29 00:36:04.00 & 6.65 & $18318^{-195}_{+256}$ & $16505^{-176}_{+144}$ \\
2017dgk & 25 & 0.065 & 2017-04-24 02:29:45.00 & 2.03 & $21474^{-435}_{+717}$ & $17863^{-279}_{+257}$ \\
2017cw & 127 & 0.093 & 2017-02-27 10:33:36.00 & 54.47 & $18512^{-687}_{+700}$ & $13051^{-1058}_{+783}$ \\
2017cw & 133 & 0.093 & 2017-01-07 00:00:00.00 & 7.41 & $27395^{-1159}_{+1057}$ & $17480^{-487}_{+551}$ \\
2017cw & 101 & 0.093 & 2017-02-01 08:38:24.00 & 30.61 & $20218^{-810}_{+1306}$ & $12694^{-1739}_{+1221}$ \\
2017dcc & 25 & 0.0245 & 2017-04-22 06:41:45.00 & 9.55 & $15795^{-731}_{+604}$ & $10081^{-892}_{+853}$ \\
2017dcc & 41 & 0.0245 & 2017-04-29 02:35:08.00 & 16.22 &  & $7402^{-241}_{+209}$ \\
2017dcc & 20 & 0.0245 & 2017-04-23 07:02:15.00 & 10.54 & $15091^{-271}_{+270}$ & $10469^{-258}_{+354}$ \\
2017dcc & 41 & 0.0245 & 2017-04-23 07:28:02.00 & 10.56 &  & $10379^{-188}_{+205}$ \\
2017dcc & 20 & 0.0245 & 2017-05-01 05:11:29.00 & 18.28 & $13881^{-845}_{+546}$ & $6549^{-1790}_{+1081}$ \\
2017dcc & 25 & 0.0245 & 2017-04-29 02:09:16.00 & 16.20 & $13966^{-481}_{+482}$ & $8132^{-358}_{+656}$ \\
2017dcc & 23 & 0.0245 & 2017-05-01 05:37:20.00 & 18.30 &  & $8388^{-399}_{+598}$ \\
2017dio & 47 & 0.037 & 2017-05-02 00:00:00.00 & 17.12 & $5267^{-425}_{+439}$ &  \\
2017dio & 41 & 0.037 & 2017-05-01 00:00:00.00 & 16.15 & $4915^{-1624}_{+859}$ & $5427^{-1043}_{+1121}$ \\
2017dio & 25 & 0.037 & 2017-04-30 00:00:00.00 & 15.19 & $5219^{-397}_{+382}$ &  \\
2017dio & 22 & 0.037 & 2017-05-13 00:00:00.00 & 27.72 & $1007^{-1370}_{+1181}$ &  \\
2017ifh & 21 & 0.039 & 2017-12-01 02:22:24.00 & 30.88 & $10682^{-2452}_{+3743}$ & $6235^{-1084}_{+914}$ \\
2017ifh & 22 & 0.039 & 2017-11-19 00:08:37.00 & 19.24 & $21455^{-1643}_{+1229}$ &  \\
2017ifh & 22 & 0.039 & 2017-12-15 00:10:38.00 & 44.27 & $6834^{-1703}_{+1529}$ &  \\
2017ifh & 177 & 0.039 & 2017-11-17 15:32:00.00 & 17.94 & $23085^{-701}_{+722}$ & $14194^{-1002}_{+1685}$ \\
2017fwm & 51 & 0.016 & 2017-08-16 23:44:52.00 & 20.88 &  & $2804^{-1552}_{+1421}$ \\
2017fwm & 25 & 0.016 & 2017-08-22 02:34:44.00 & 25.92 &  & $3878^{-779}_{+1113}$ \\
2017fwm & 25 & 0.016 & 2017-08-28 02:35:53.00 & 31.82 &  & $2072^{-945}_{+750}$ \\
2017fwm & 50 & 0.016 & 2017-09-14 01:33:07.00 & 48.51 &  & $2923^{-1479}_{+3215}$ \\
2017ens & 50 & 0.1086 & 2018-01-14 07:29:01.00 & 202.52 & $20219^{-2565}_{+1638}$ &  \\
2018giu & 23 & 0.026 & 2018-10-18 01:15:04.00 & 33.29 &  & $4418^{-300}_{+343}$ \\
2018giu & 41 & 0.026 & 2018-09-17 03:41:09.00 & 3.18 & $17777^{-1042}_{+1642}$ & $8790^{-502}_{+638}$ \\
2018giu & 23 & 0.026 & 2018-11-01 00:54:34.00 & 46.93 &  &  \\
2018giu & 23 & 0.026 & 2018-10-03 02:28:17.00 & 18.72 &  & $10225^{-196}_{+223}$ \\
2018giu & 25 & 0.026 & 2018-10-03 02:02:28.00 & 18.71 & $11899^{-165}_{+144}$ & $9830^{-207}_{+199}$ \\
2018giu & 25 & 0.026 & 2018-10-18 00:44:14.00 & 33.27 & $10310^{-375}_{+385}$ & $4282^{-275}_{+306}$ \\
2018gju & 25 & 0.05 & 2018-09-18 07:55:56.00 & 4.58 & $21414^{-566}_{+491}$ & $22883^{-403}_{+418}$ \\
2018kqr & 109 & 0.045 & 2018-12-14 08:15:46.00 & 7.50 & $17761^{-458}_{+485}$ & $15162^{-656}_{+490}$ \\
2018kqr & 109 & 0.045 & 2018-12-27 00:00:00.00 & 19.61 & $17521^{-884}_{+1531}$ & $8306^{-639}_{+753}$ \\
2018gsk & 23 & 0.0116 & 2018-10-18 06:41:37.00 & 32.27 &  & $14292^{-107}_{+89}$ \\
2018gsk & 23 & 0.0116 & 2018-10-10 07:17:45.00 & 24.39 &  &  \\
2018gsk & 25 & 0.0116 & 2018-10-10 06:51:54.00 & 24.37 & $5419^{-238}_{+240}$ & $9529^{-706}_{+687}$ \\
2018gsk & 23 & 0.0116 & 2018-11-01 07:48:52.00 & 46.15 &  & $13637^{-91}_{+223}$ \\
2018gsk & 23 & 0.0116 & 2018-10-18 07:24:53.00 & 32.30 &  & $14102^{-72}_{+40}$ \\
2018gsk & 25 & 0.0116 & 2018-10-31 07:45:04.00 & 45.16 & $5054^{-297}_{+271}$ & $13212^{-187}_{+210}$ \\
2018gsk & 11 & 0.0116 & 2018-09-23 05:37:55.00 & 7.51 & $7844^{-809}_{+1186}$ & $9224^{-1061}_{+1206}$ \\
2018gsk & 35 & 0.0116 & 2018-11-16 06:13:26.00 & 60.92 & $4473^{-919}_{+714}$ & $11835^{-486}_{+424}$ \\
2018gsk & 25 & 0.0116 & 2018-10-18 05:32:07.00 & 32.22 & $5318^{-159}_{+186}$ & $13844^{-132}_{+157}$ \\
2018gsk & 15 & 0.0116 & 2018-10-18 06:05:37.00 & 32.24 & $5283^{-182}_{+223}$ & $14193^{-143}_{+243}$ \\
2018gsk & 25 & 0.0116 & 2018-10-03 07:29:43.00 & 17.47 & $5721^{-199}_{+220}$ & $3516^{-200}_{+197}$ \\
2018cbz & 21 & 0.0223 & 2018-06-09 21:17:56.00 & 11.27 & $11766^{-2003}_{+1382}$ & $14406^{-921}_{+676}$ \\
2018cbz & 15 & 0.0223 & 2018-06-19 22:09:19.00 & 21.08 &  & $8085^{-899}_{+1005}$ \\
2018cbz & 22 & 0.0223 & 2018-06-15 21:20:57.00 & 17.14 & $13613^{-1637}_{+1347}$ & $11893^{-884}_{+657}$ \\
2018cbz & 15 & 0.0223 & 2018-06-07 22:15:46.00 & 9.35 & $16803^{-771}_{+600}$ & $14973^{-386}_{+518}$ \\
2018cbz & 15 & 0.0223 & 2018-06-11 21:23:50.00 & 13.23 & $16124^{-422}_{+426}$ & $14153^{-199}_{+216}$ \\
2018gep & 71 & 0.033 & 2018-09-19 05:42:17.00 & 9.81 & $19889^{-191}_{+166}$ & $21826^{-279}_{+427}$ \\
2020abdw & 51 & 0.0327790007 & 2020-12-08 01:46:18.00 & 16.29 & $9272^{-1047}_{+879}$ & $9793^{-2591}_{+845}$ \\
2020abdw & 63 & 0.0327790007 & 2020-12-14 03:43:12.00 & 22.18 & $7005^{-250}_{+290}$ & $7066^{-588}_{+732}$ \\
2020abdw & 15 & 0.0327790007 & 2020-12-16 03:25:05.00 & 24.10 & $12092^{-2431}_{+2141}$ & $9003^{-2505}_{+3628}$ \\
2022crr & 67 & 0.0188 & 2022-02-24 08:19:00.00 & 15.79 & $22793^{-447}_{+364}$ & $20614^{-312}_{+304}$ \\
\end{longtable}

\newpage
\begin{longtable}{lcccccc}
\caption{Measured velocities of Fe II and Si II for the GRB-SNe analysed here. Each line in the table represents one observation. The name of the event, SG filter width, redshift ($z$), observation date of the spectrum and rest-frame time relative to the explosion date ($\Delta T_{rest}$) are all given. The velocities (and uncertainties) of the Fe II ($v_\mathrm{Fe\,II}$) and Si II ($v_\mathrm{Si\,II}$) features are reported for each observation. In some cases, no velocity is reported for a feature, for example because the wavelength range of the feature in question was not covered by the spectrum.} \label{tab:silverresultsGRB} \\
\toprule
\textbf{Event name} & \textbf{SG filter width} & \textbf{$z$} & \textbf{Obs. date [UT]} & \textbf{$\Delta T_{rest}$ [days]} & \textbf{$v_\mathrm{Fe\,II}$ [km/s]} & \textbf{$v_\mathrm{Si\,II}$ [km/s]} \\
\midrule
\endfirsthead
\caption[]{Measured velocities of Fe II and Si II for the GRB-SNe analysed for this work, continued.} \\
\toprule
\textbf{Event name} & \textbf{SG filter width} & \textbf{$z$} & \textbf{Obs. date [UT]} & \textbf{$\Delta T_{rest}$ [days]} & \textbf{$v_\mathrm{Fe\,II}$ [km/s]} & \textbf{$v_\mathrm{Si\,II}$ [km/s]} \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
GRB980425-SN1998bw & 51 & 0.008499 & 1998-09-12 00:00:00.00 & 137.92 & $23934^{-146}_{+130}$ & $14966^{-146}_{+170}$ \\
GRB980425-SN1998bw & 47 & 0.008499 & 1998-05-03 09:30:00.00 & 7.42 & $39762^{-324}_{+287}$ & $24954^{-229}_{+250}$ \\
GRB980425-SN1998bw & 40 & 0.008499 & 1998-06-08 00:00:00.00 & 42.73 & $28326^{-320}_{+377}$ & $6580^{-989}_{+340}$ \\
GRB980425-SN1998bw & 21 & 0.008499 & 1998-05-29 00:00:00.00 & 32.81 & $28411^{-70}_{+94}$ & $8139^{-1037}_{+478}$ \\
GRB980425-SN1998bw & 47 & 0.008499 & 1998-05-07 00:00:00.00 & 11.00 & $35464^{-1766}_{+1749}$ & $24363^{-253}_{+229}$ \\
GRB980425-SN1998bw & 71 & 0.008499 & 1998-06-24 05:45:00.00 & 58.83 & $25970^{-157}_{+163}$ & $7785^{-244}_{+225}$ \\
GRB980425-SN1998bw & 57 & 0.008499 & 1998-05-08 00:00:00.00 & 11.99 & $28501^{-1187}_{+1103}$ & $24838^{-163}_{+197}$ \\
GRB980425-SN1998bw & 31 & 0.008499 & 1998-05-04 00:00:00.00 & 8.02 & $38268^{-186}_{+166}$ & $28085^{-910}_{+1005}$ \\
GRB980425-SN1998bw & 59 & 0.008499 & 1998-05-09 00:00:00.00 & 12.98 & $31467^{-457}_{+564}$ & $24084^{-254}_{+283}$ \\
GRB980425-SN1998bw & 25 & 0.008499 & 1998-07-22 00:00:00.00 & 86.36 & $26408^{-497}_{+753}$ & $13441^{-271}_{+261}$ \\
GRB980425-SN1998bw & 29 & 0.008499 & 1998-05-01 00:00:00.00 & 5.05 &  &  \\
GRB980425-SN1998bw & 57 & 0.008499 & 1998-05-11 00:00:00.00 & 14.96 & $30203^{-328}_{+379}$ & $22748^{-408}_{+483}$ \\
GRB980425-SN1998bw & 31 & 0.008499 & 1998-05-19 00:00:00.00 & 22.90 & $28115^{-323}_{+354}$ & $12054^{-328}_{+324}$ \\
GRB980425-SN1998bw & 31 & 0.008499 & 1998-05-21 00:00:00.00 & 24.88 & $27733^{-252}_{+227}$ & $12303^{-194}_{+254}$ \\
GRB980425-SN1998bw & 31 & 0.008499 & 1998-05-22 00:00:00.00 & 25.87 & $27850^{-227}_{+250}$ & $12264^{-244}_{+393}$ \\
GRB980425-SN1998bw & 31 & 0.008499 & 1998-07-01 04:15:00.00 & 65.71 & $25733^{-252}_{+291}$ & $8345^{-957}_{+1175}$ \\
GRB980425-SN1998bw & 41 & 0.008499 & 1998-05-23 00:00:00.00 & 26.86 & $28755^{-113}_{+105}$ & $9488^{-347}_{+362}$ \\
GRB980425-SN1998bw & 47 & 0.008499 & 1998-06-01 00:00:00.00 & 35.79 & $27682^{-164}_{+172}$ & $8772^{-973}_{+720}$ \\
GRB980425-SN1998bw & 47 & 0.008499 & 1998-05-16 00:00:00.00 & 19.92 & $28336^{-146}_{+148}$ & $13654^{-95}_{+111}$ \\
GRB980425-SN1998bw & 49 & 0.008499 & 1998-07-13 00:00:00.00 & 77.43 & $25258^{-296}_{+316}$ & $12849^{-423}_{+510}$ \\
GRB980425-SN1998bw & 47 & 0.008499 & 1998-05-14 00:00:00.00 & 17.94 & $28853^{-171}_{+149}$ & $14598^{-191}_{+207}$ \\
GRB980425-SN1998bw & 57 & 0.008499 & 1998-05-13 09:30:00.00 & 17.34 & $28653^{-279}_{+293}$ & $15170^{-129}_{+118}$ \\
GRB030329-SN2003dh & 49 & 0.1685 & 2003-05-02 01:12:00.00 & 28.73 & $29191^{-244}_{+388}$ & $7446^{-178}_{+175}$ \\
GRB030329-SN2003dh & 45 & 0.1685 & 2003-04-09 03:50:24.00 & 9.14 & $31483^{-64}_{+57}$ & $33296^{-165}_{+190}$ \\
GRB030329-SN2003dh & 81 & 0.1685 & 2003-05-08 00:00:00.00 & 33.82 & $28073^{-220}_{+200}$ & $12475^{-358}_{+390}$ \\
GRB030329-SN2003dh & 55 & 0.1685 & 2003-04-08 03:36:00.00 & 8.27 & $34666^{-177}_{+170}$ & $30149^{-1231}_{+884}$ \\
GRB030329-SN2003dh & 49 & 0.1685 & 2003-05-04 00:14:24.00 & 30.40 & $29097^{-203}_{+187}$ & $11917^{-385}_{+298}$ \\
GRB030329-SN2003dh & 55 & 0.1685 & 2003-04-10 03:21:36.00 & 9.98 & $36343^{-443}_{+647}$ &  \\
GRB030329-SN2003dh & 41 & 0.1685 & 2003-04-24 04:33:36.00 & 22.00 & $24833^{-105}_{+97}$ & $16071^{-66}_{+61}$ \\
GRB030329-SN2003dh & 37 & 0.1685 & 2003-04-06 03:36:00.00 & 6.56 & $37440^{-626}_{+629}$ & $44442^{-115}_{+110}$ \\
GRB030329-SN2003dh & 55 & 0.1685 & 2003-04-07 06:14:24.00 & 7.51 & $40924^{-266}_{+327}$ &  \\
GRB030329-SN2003dh & 81 & 0.1685 & 2003-06-22 06:43:12.00 & 72.57 & $25182^{-245}_{+297}$ & $13895^{-151}_{+152}$ \\
GRB030329-SN2003dh & 81 & 0.1685 & 2003-05-24 09:07:12.00 & 47.84 & $24282^{-201}_{+179}$ & $12316^{-425}_{+345}$ \\
GRB060218-SN2006aj & 101 & 0.033023 & 2006-03-03 03:21:36.00 & 12.58 & $20284^{-649}_{+1217}$ & $18874^{-428}_{+513}$ \\
GRB060218-SN2006aj & 81 & 0.033023 & 2006-03-02 03:07:12.00 & 11.60 & $22874^{-463}_{+460}$ & $20742^{-489}_{+1039}$ \\
GRB060218-SN2006aj & 121 & 0.033023 & 2006-03-02 03:36:00.00 & 11.62 & $19845^{-1351}_{+1388}$ & $19383^{-852}_{+806}$ \\
GRB060218-SN2006aj & 47 & 0.033023 & 2006-03-03 00:14:24.00 & 12.45 & $21131^{-1421}_{+797}$ & $19081^{-160}_{+166}$ \\
GRB060218-SN2006aj & 201 & 0.033023 & 2006-02-26 00:00:00.00 & 7.60 & $25539^{-426}_{+455}$ & $20185^{-709}_{+996}$ \\
GRB060218-SN2006aj & 67 & 0.033023 & 2006-03-03 03:36:00.00 & 12.59 & $22328^{-644}_{+495}$ & $17857^{-503}_{+438}$ \\
GRB060218-SN2006aj & 121 & 0.033023 & 2006-02-23 03:07:12.00 & 4.82 & $29023^{-2816}_{+2205}$ &  \\
GRB060218-SN2006aj & 41 & 0.033023 & 2006-03-04 00:12:58.00 & 13.42 &  & $18271^{-179}_{+180}$ \\
GRB060218-SN2006aj & 67 & 0.033023 & 2006-02-23 02:24:00.00 & 4.79 & $26823^{-546}_{+570}$ &  \\
GRB060218-SN2006aj & 47 & 0.033023 & 2006-03-05 00:38:53.00 & 14.40 &  & $17753^{-237}_{+230}$ \\
GRB060218-SN2006aj & 47 & 0.033023 & 2006-03-06 00:20:10.00 & 15.36 &  & $17327^{-213}_{+224}$ \\
GRB060218-SN2006aj & 101 & 0.033023 & 2006-03-08 00:10:05.00 & 17.29 &  & $15697^{-193}_{+155}$ \\
GRB060218-SN2006aj & 133 & 0.033023 & 2006-02-22 00:00:00.00 & 3.73 & $23930^{-669}_{+1513}$ &  \\
GRB060218-SN2006aj & 71 & 0.033023 & 2006-03-09 00:18:43.00 & 18.26 &  & $14936^{-321}_{+286}$ \\
GRB060218-SN2006aj & 47 & 0.033023 & 2006-03-10 00:18:43.00 & 19.23 &  & $13468^{-242}_{+196}$ \\
GRB060218-SN2006aj & 81 & 0.033023 & 2006-02-21 00:00:00.00 & 2.76 & $32313^{-585}_{+869}$ &  \\
GRB060218-SN2006aj & 125 & 0.033023 & 2006-02-24 03:50:24.00 & 5.82 & $23521^{-651}_{+643}$ &  \\
GRB060218-SN2006aj & 47 & 0.033023 & 2006-03-02 00:10:05.00 & 11.48 & $23362^{-105}_{+125}$ & $19728^{-158}_{+167}$ \\
GRB060218-SN2006aj & 35 & 0.033023 & 2006-03-01 00:12:58.00 & 10.51 & $23956^{-151}_{+189}$ & $20368^{-367}_{+355}$ \\
GRB060218-SN2006aj & 101 & 0.033023 & 2006-02-27 02:52:48.00 & 8.68 & $24549^{-1314}_{+2003}$ & $20016^{-625}_{+515}$ \\
GRB060218-SN2006aj & 67 & 0.033023 & 2006-02-28 03:36:00.00 & 9.68 & $21833^{-767}_{+1084}$ & $18998^{-973}_{+455}$ \\
GRB060218-SN2006aj & 201 & 0.033023 & 2006-02-25 00:00:00.00 & 6.63 & $24980^{-342}_{+406}$ &  \\
GRB060218-SN2006aj & 47 & 0.033023 & 2006-02-28 00:36:00.00 & 9.56 & $23827^{-424}_{+424}$ & $20686^{-260}_{+428}$ \\
GRB060218-SN2006aj & 47 & 0.033023 & 2006-02-27 00:33:07.00 & 8.59 & $24476^{-229}_{+263}$ & $21035^{-227}_{+345}$ \\
GRB101219B-SN2010ma & 61 & 0.55185 & 2011-01-05 02:09:36.00 & 10.57 & $33596^{-1784}_{+4556}$ & $11493^{-2153}_{+4269}$ \\
GRB101219B-SN2010ma & 31 & 0.55185 & 2010-12-20 00:00:00 & 0.20 & $28985^{-946}_{+1028}$ &  \\
GRB101219B-SN2010ma & 51 & 0.55185 & 2011-01-25 13:12:00.00 & 23.75 &  & $13980^{-370}_{+400}$ \\
GRB100316D-SN2010bh & 55 & 0.0593 & 2010-03-26 00:00:00.00 & 8.94 & $41038^{-452}_{+482}$ &  \\
GRB100316D-SN2010bh & 31 & 0.0593 & 2010-04-01 00:00:00.00 & 14.60 & $35722^{-977}_{+724}$ & $32478^{-448}_{+440}$ \\
GRB100316D-SN2010bh & 31 & 0.0593 & 2010-03-30 00:00:00.00 & 12.71 & $36034^{-788}_{+518}$ & $33385^{-638}_{+756}$ \\
GRB100316D-SN2010bh & 51 & 0.0593 & 2010-04-05 00:00:00.00 & 18.38 & $35268^{-1510}_{+1044}$ & $30143^{-838}_{+1351}$ \\
GRB100316D-SN2010bh & 25 & 0.0593 & 2010-03-28 00:00:00.00 & 10.83 & $38281^{-1352}_{+811}$ & $33621^{-1862}_{+2163}$ \\
GRB100316D-SN2010bh & 55 & 0.0593 & 2010-03-25 00:00:00.00 & 7.99 & $41894^{-675}_{+719}$ &  \\
GRB100316D-SN2010bh & 31 & 0.0593 & 2010-03-24 00:00:00.00 & 7.05 & $42458^{-761}_{+814}$ & $34321^{-2074}_{+1371}$ \\
GRB100316D-SN2010bh & 51 & 0.0593 & 2010-04-03 00:00:00.00 & 16.49 & $38097^{-1009}_{+1541}$ & $31805^{-648}_{+1361}$ \\
GRB100316D-SN2010bh & 101 & 0.0593 & 2010-04-08 00:00:00.00 & 21.21 & $31338^{-1393}_{+1192}$ & $26809^{-840}_{+689}$ \\
GRB100316D-SN2010bh & 31 & 0.0593 & 2010-04-18 00:00:00.00 & 30.65 & $17836^{-1392}_{+1466}$ & $27027^{-3511}_{+4167}$ \\
GRB120422A-SN2012bz & 501 & 0.283 & 2012-05-10 23:54:14.00 & 14.57 & $25941^{-3334}_{+2681}$ &  \\
GRB120422A-SN2012bz & 901 & 0.283 & 2012-05-01 01:27:50.00 & 6.83 & $33682^{-5572}_{+2759}$ &  \\
GRB120422A-SN2012bz & 451 & 0.283 & 2012-05-16 23:58:33.00 & 19.25 & $21991^{-1346}_{+1806}$ & $19902^{-802}_{+1062}$ \\
GRB120422A-SN2012bz & 151 & 0.283 & 2012-05-03 00:00:00.00 & 8.34 & $24782^{-3150}_{+3914}$ & $19696^{-2994}_{+1763}$ \\
GRB120422A-SN2012bz & 901 & 0.283 & 2012-05-29 00:36:00.00 & 28.62 & $6151^{-3928}_{+1335}$ & $9713^{-1882}_{+2773}$ \\
GRB120422A-SN2012bz & 125 & 0.283 & 2012-04-27 06:10:04.00 & 3.86 & $36123^{-2833}_{+3292}$ &  \\
GRB130702A-SN2013dx & 43 & 0.15 & 2013-07-11 00:00:00.00 & 7.82 & $23638^{-1468}_{+993}$ &  \\
GRB130702A-SN2013dx & 401 & 0.15 & 2013-07-05 00:00:00.00 & 2.61 & $28546^{-654}_{+611}$ &  \\
GRB130702A-SN2013dx & 351 & 0.15 & 2013-07-04 03:50:24.00 & 1.88 & $34574^{-1211}_{+2161}$ & $31291^{-1332}_{+2638}$ \\
GRB130702A-SN2013dx & 103 & 0.15 & 2013-07-03 00:00:00.00 & 0.87 & $42936^{-980}_{+1248}$ & $35214^{-968}_{+1182}$ \\
GRB130702A-SN2013dx & 67 & 0.15 & 2013-07-30 00:00:00.00 & 24.34 & $17142^{-742}_{+714}$ & $6593^{-1973}_{+1815}$ \\
GRB130702A-SN2013dx & 101 & 0.15 & 2013-07-22 00:00:00.00 & 17.39 & $21075^{-3234}_{+2006}$ & $13722^{-782}_{+822}$ \\
GRB130702A-SN2013dx & 121 & 0.15 & 2013-07-11 00:00:00.00 & 7.82 & $27483^{-454}_{+421}$ & $20043^{-1375}_{+1091}$ \\
GRB130702A-SN2013dx & 51 & 0.15 & 2013-07-09 00:00:00.00 & 6.08 & $29207^{-1013}_{+1027}$ &  \\
GRB130702A-SN2013dx & 251 & 0.15 & 2013-08-02 00:00:00.00 & 26.95 & $18444^{-785}_{+862}$ & $8876^{-586}_{+541}$ \\
GRB130702A-SN2013dx & 81 & 0.15 & 2013-07-20 00:00:00.00 & 15.65 & $17561^{-1312}_{+1864}$ & $16023^{-1017}_{+1321}$ \\
GRB130702A-SN2013dx & 51 & 0.15 & 2013-07-20 00:00:00.00 & 15.65 & $15612^{-923}_{+673}$ & $15553^{-575}_{+767}$ \\
GRB130702A-SN2013dx & 61 & 0.15 & 2013-08-03 00:00:00.00 & 27.82 & $14780^{-1448}_{+934}$ & $8197^{-5201}_{+1829}$ \\
GRB130702A-SN2013dx & 81 & 0.15 & 2013-07-17 00:00:00.00 & 13.04 & $17784^{-1149}_{+933}$ & $15523^{-1653}_{+1443}$ \\
GRB130702A-SN2013dx & 43 & 0.15 & 2013-07-13 00:00:00.00 & 9.56 & $21490^{-1062}_{+732}$ & $17123^{-628}_{+537}$ \\
GRB130702A-SN2013dx & 91 & 0.15 & 2013-08-06 00:00:00.00 & 30.43 & $16909^{-1071}_{+899}$ & $5005^{-4094}_{+1602}$ \\
GRB130702A-SN2013dx & 43 & 0.15 & 2013-07-16 00:00:00.00 & 12.17 & $16314^{-1053}_{+683}$ & $16033^{-640}_{+503}$ \\
GRB130702A-SN2013dx & 71 & 0.15 & 2013-07-16 00:00:00.00 & 12.17 & $20264^{-1792}_{+1968}$ & $15161^{-4074}_{+2522}$ \\
GRB130702A-SN2013dx & 141 & 0.15 & 2013-07-08 05:31:12.00 & 5.41 & $27162^{-2808}_{+2415}$ & $21551^{-1425}_{+1707}$ \\
GRB130702A-SN2013dx & 37 & 0.15 & 2013-07-14 00:00:00.00 & 10.43 & $18254^{-1077}_{+1131}$ & $15772^{-547}_{+599}$ \\
GRB130702A-SN2013dx & 61 & 0.15 & 2013-07-27 00:00:00.00 & 21.74 & $17969^{-2565}_{+871}$ & $11709^{-564}_{+577}$ \\
GRB130702A-SN2013dx & 71 & 0.15 & 2013-07-09 00:00:00.00 & 6.08 & $26295^{-2437}_{+2921}$ &  \\
GRB130702A-SN2013dx & 201 & 0.15 & 2013-08-02 00:00:00.00 & 26.95 & $20987^{-812}_{+1639}$ & $4688^{-1048}_{+1064}$ \\
GRB130702A-SN2013dx & 71 & 0.15 & 2013-08-10 00:00:00.00 & 33.91 & $23169^{-4228}_{+5177}$ & $3017^{-1232}_{+1545}$ \\
GRB161219B-SN2016jca & 51 & 0.1475 & 2017-01-04 04:55:30.00 & 13.44 & $27080^{-674}_{+711}$ & $25481^{-896}_{+1110}$ \\
GRB161219B-SN2016jca & 101 & 0.1475 & 2016-12-25 03:00:00.00 & 4.65 & $46570^{-866}_{+690}$ &  \\
GRB161219B-SN2016jca & 25 & 0.1475 & 2017-01-04 05:47:24.00 & 13.47 & $25968^{-3031}_{+1422}$ &  \\
GRB171205A-SN2017iuk & 21 & 0.0368 & 2017-12-29 05:22:02.00 & 23.07 & $12796^{-1097}_{+990}$ & $5424^{-1196}_{+697}$ \\
GRB171205A-SN2017iuk & 51 & 0.0368 & 2018-02-21 08:24:25.00 & 75.27 & $7647^{-1877}_{+1418}$ &  \\
GRB171205A-SN2017iuk & 51 & 0.0368 & 2018-02-21 07:32:04.00 & 75.24 & $4877^{-1407}_{+1289}$ &  \\
GRB171205A-SN2017iuk & 61 & 0.0368 & 2018-02-21 06:40:03.00 & 75.20 & $7862^{-2537}_{+1654}$ &  \\
GRB171205A-SN2017iuk & 35 & 0.0368 & 2017-12-12 06:25:19.00 & 6.71 & $29945^{-2119}_{+3019}$ &  \\
GRB171205A-SN2017iuk & 51 & 0.0368 & 2017-12-12 07:00:57.00 & 6.74 &  &  \\
GRB171205A-SN2017iuk & 51 & 0.0368 & 2017-12-13 06:27:34.00 & 7.68 & $26702^{-2591}_{+1414}$ &  \\
GRB171205A-SN2017iuk & 23 & 0.0368 & 2017-12-13 07:07:08.00 & 7.71 &  & $11799^{-550}_{+843}$ \\
GRB171205A-SN2017iuk & 51 & 0.0368 & 2018-01-06 05:45:17.00 & 30.80 & $10328^{-1470}_{+1017}$ & $2257^{-483}_{+453}$ \\
GRB171205A-SN2017iuk & 25 & 0.0368 & 2018-01-06 04:55:26.00 & 30.77 & $12508^{-435}_{+385}$ & $1802^{-1788}_{+1635}$ \\
GRB171205A-SN2017iuk & 23 & 0.0368 & 2017-12-27 06:09:12.00 & 21.17 &  & $8912^{-214}_{+200}$ \\
GRB171205A-SN2017iuk & 23 & 0.0368 & 2017-12-15 06:55:43.00 & 9.63 &  & $12503^{-442}_{+396}$ \\
GRB171205A-SN2017iuk & 31 & 0.0368 & 2018-01-05 06:11:50.00 & 29.85 &  & $2097^{-1452}_{+1314}$ \\
GRB171205A-SN2017iuk & 25 & 0.0368 & 2017-12-15 06:19:35.00 & 9.60 & $22624^{-914}_{+580}$ & $12370^{-636}_{+1547}$ \\
GRB171205A-SN2017iuk & 25 & 0.0368 & 2017-12-17 06:25:26.00 & 11.54 & $21436^{-756}_{+1046}$ & $12376^{-546}_{+566}$ \\
GRB171205A-SN2017iuk & 40 & 0.0368 & 2017-12-29 06:13:23.00 & 23.10 &  & $7131^{-1059}_{+937}$ \\
GRB171205A-SN2017iuk & 25 & 0.0368 & 2017-12-27 05:18:15.00 & 21.14 & $14221^{-913}_{+1291}$ & $8342^{-944}_{+1935}$ \\
GRB171205A-SN2017iuk & 31 & 0.0368 & 2017-12-30 05:47:05.00 & 24.05 & $11894^{-936}_{+1327}$ & $5928^{-1400}_{+698}$ \\
GRB171205A-SN2017iuk & 41 & 0.0368 & 2017-12-26 06:07:59.00 & 20.21 & $13704^{-998}_{+1067}$ & $9230^{-727}_{+897}$ \\
GRB171205A-SN2017iuk & 51 & 0.0368 & 2017-12-30 06:37:58.00 & 24.08 &  & $6767^{-658}_{+665}$ \\
GRB171205A-SN2017iuk & 40 & 0.0368 & 2017-12-26 06:44:04.00 & 20.23 &  & $9308^{-273}_{+343}$ \\
GRB171205A-SN2017iuk & 51 & 0.0368 & 2018-01-05 05:12:59.00 & 29.81 &  & $4092^{-795}_{+793}$ \\
GRB171010A-SN2017htp & 8 & 0.328 & 2017-11-01 03:00:00 & 16.06 & $28601^{-2740}_{+3874}$ &  \\
GRB180728A-SN2018fip & 1200 & 0.117 & 2018-08-21 02-04-46.361 & 20.91 &  & $6959^{-434}_{+496}$ \\
GRB180728A-SN2018fip & 30 & 0.117 & 2018-08-21 01:52:19 & 20.90 &  & $6363^{-308}_{+376}$ \\
GRB180728A-SN2018fip & 30 & 0.117 & 2018-07-28 17:29:38.000 & 0.00 &  & $6490^{-228}_{+245}$ \\
GRB180728A-SN2018fip & 600 & 0.117 & 2018-09-08 01-30-40.040 & 37.00 & $21477^{-318}_{+372}$ &  \\
SN2020bvc & 61 & 0.025235 & 2020-03-02 04:04:48 & 26.82 & $20150^{-636}_{+602}$ & $10321^{-330}_{+320}$ \\
SN2020bvc & 81 & 0.025235 & 2020-03-22 13:40:48 & 46.72 & $17786^{-346}_{+347}$ & $9615^{-254}_{+235}$ \\
SN2020bvc & 105 & 0.025235 & 2020-02-12 11:16:48 & 8.58 & $26242^{-394}_{+353}$ & $21993^{-376}_{+513}$ \\
SN2020bvc & 12 & 0.025235 & 2020-02-09 08:52:48 & 5.56 & $29535^{-1666}_{+1994}$ & $29944^{-3627}_{+1575}$ \\
SN2020bvc & 10 & 0.025235 & 2020-02-13 08:52:48 & 9.46 & $28373^{-898}_{+1272}$ &  \\
SN2020bvc & 31 & 0.025235 & 2020-02-08 05:52:18.00 & 4.46 & $34948^{-2731}_{+2194}$ &  \\
SN2020bvc & 12 & 0.025235 & 2020-02-21 08:52:48 & 17.26 & $28422^{-2071}_{+1887}$ & $18775^{-675}_{+901}$ \\
SN2020bvc & 71 & 0.025235 & 2020-02-16 04:04:48 & 12.19 & $27014^{-1155}_{+1098}$ & $20459^{-402}_{+590}$ \\
SN2020bvc & 7 & 0.025235 & 2020-02-15 08:52:48 & 11.41 & $26772^{-1126}_{+1810}$ & $18349^{-1571}_{+1032}$ \\
SN2020bvc & 5 & 0.025235 & 2020-02-07 08:52:48 & 3.61 & $31514^{-631}_{+829}$ &  \\
SN2020bvc & 21 & 0.025235 & 2020-03-17 06:28:48 & 41.55 & $16643^{-1090}_{+611}$ & $9796^{-3452}_{+1336}$ \\
\end{longtable}

\newpage
\begin{longtable}{llcccccccll}
\caption[Fit results for Fe II velocity evolution in Ic-BLs and GRB-SNe]{Fit results for Fe II velocity evolution in Ic-BLs and GRB-SNe. The name and type of the event, best fit type (power-law (PL) or broken power-law (BPL)) and sample that the event belongs to (\textit{Gold, Silver, Bronze, Exclude)} are all provided. For power-law fits, the Fe II velocity at $t_0$+1 day ($a$) and the slope of the evolution ($b$) are listed. In cases where a broken power-law fit was used, the SN velocity at the break time ($A$); the slopes of the power-law segments ($\alpha_1$ and $\alpha_2$); rest-frame time of the break ($t_b$); and $s$, a parameter which controls the smoothness of the break; are given. In some cases a broken power-law fit was not attempted, and so there are no parameters to report.}\label{tab:Feevoresults} \\
\toprule
\textbf{Event name} & \textbf{Type} & $a$ \textbf{[$\mathrm{10^3}$ kms/s]} & $b$ & \textbf{A [$\mathrm{10^3}$ km/s]} & \textbf{$\alpha_1$} & \textbf{$\alpha_2$} & \textbf{$t_b$ [days]} & $s$ & \textbf{Best fit} & \textbf{Sample} \\
\midrule
\endfirsthead
\caption[]{Fit results for Fe II velocity evolution in Ic-BLs and GRB-SNe, continued.} \\
\toprule
\textbf{Event name} & \textbf{Type} & $a$ \textbf{[$\mathrm{10^3}$ kms/s]} & $b$ & \textbf{A [$\mathrm{10^3}$ km/s]} & \textbf{$\alpha_1$} & \textbf{$\alpha_2$} & \textbf{$t_b$ [days]} & $s$ & \textbf{Best fit} & \textbf{Sample}  \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
GRB980425-SN1998bw & GRB-SN & ${52}^{+4}_{-4}$ & ${-0.18}^{+0.03}_{-0.03}$ & ${29.4}^{+0.7}_{-0.8}$ & ${-0.51}^{+0.11}_{-0.07}$ & ${-0.06}^{+0.02}_{-0.02}$ & ${14}^{+2}_{-2}$ & -20 & BPL & Gold \\
GRB030329-SN2003dh & GRB-SN & ${57}^{+6}_{-7}$ & ${-0.21}^{+0.04}_{-0.04}$ & ${34}^{+7}_{-5}$ & ${-0.3}^{+1.3}_{-0.1}$ & ${-0.2}^{+1.2}_{-0.1}$ & ${8}^{+2}_{-10}$ & -20 & PL & Silver \\
GRB060218-SN2006aj & GRB-SN & ${37}^{+2}_{-3}$ & ${-0.20}^{+0.03}_{-0.03}$ & ${21}^{+1}_{-1}$ & ${-0.27}^{+3.05}_{-0.09}$ & ${-0.26}^{+3.14}_{-0.07}$ & ${18}^{+4}_{-5}$ & 20 & PL & Gold \\
GRB100316D-SN2010bh & GRB-SN & ${100}^{+20}_{-30}$ & ${-0.41}^{+0.10}_{-0.10}$ & ${33}^{+1}_{-2}$ & ${-0.23}^{+0.04}_{-0.04}$ & ${-1.8}^{+0.6}_{-0.4}$ & ${22}^{+2}_{-2}$ & 20 & BPL & Bronze \\
GRB120422A-SN2012bz & GRB-SN & ${70}^{+20}_{-40}$ & ${-0.4}^{+0.2}_{-0.1}$ & ${22}^{+3}_{-4}$ & ${-0.5}^{+3.3}_{-0.3}$ & ${-0.8}^{+3.1}_{-0.5}$ & ${20}^{+2}_{-3}$ & 20 & PL & Silver \\
GRB130702A-SN2013dx & GRB-SN & ${40}^{+3}_{-3}$ & ${-0.27}^{+0.03}_{-0.03}$ & ${17}^{+1}_{-1}$ & ${-0.25}^{+0.08}_{-0.59}$ & ${-0.23}^{+0.09}_{-0.59}$ & ${21}^{+5}_{-3}$ & -20 & PL & Gold \\
GRB161219B-SN2016jca & GRB-SN & ${100}^{+10}_{-20}$ & ${-0.52}^{+0.07}_{-0.06}$ &  &  &  &  &  & PL & Silver \\
GRB171205A-SN2017iuk & GRB-SN & ${90}^{+10}_{-10}$ & ${-0.59}^{+0.05}_{-0.05}$ & ${28}^{+9}_{-4}$ & ${-0.55}^{+0.09}_{-1.13}$ & ${-0.54}^{+0.10}_{-1.30}$ & ${7}^{+1}_{-7}$ & 20 & PL & Gold \\
SN2020bvc & GRB-SN & ${46}^{+3}_{-4}$ & ${-0.24}^{+0.03}_{-0.02}$ & ${24}^{+3}_{-4}$ & ${-0.25}^{+0.05}_{-0.04}$ & ${-0.25}^{+0.05}_{-0.04}$ & ${14}^{+7}_{-8}$ & -20 & PL & Gold \\
1997ef & Ic-BL & ${74}^{+6}_{-6}$ & ${-0.51}^{+0.03}_{-0.03}$ &  &  &  &  &  & PL & Gold \\
1997dq & Ic-BL & ${14}^{+4}_{-6}$ & ${-0.21}^{+0.09}_{-0.08}$ &  &  &  &  &  & PL & Bronze \\
1998ey & Ic-BL & ${120}^{+30}_{-40}$ & ${-0.9}^{+0.1}_{-0.1}$ &  &  &  &  &  & PL & Bronze \\
2002ap & Ic-BL & ${34}^{+3}_{-3}$ & ${-0.11}^{+0.03}_{-0.03}$ & ${24.1}^{+0.5}_{-0.6}$ & ${-3}^{+1}_{-1}$ & ${0.01}^{+0.02}_{-0.02}$ & ${5.3}^{+0.2}_{-0.4}$ & -5 & BPL & Bronze \\
2002bl & Ic-BL & ${30}^{+10}_{-50}$ & ${-0.2}^{+0.4}_{-0.2}$ &  &  &  &  &  & PL & Bronze \\
2003bg & Ic-BL/IIb & ${48}^{+5}_{-6}$ & ${-0.56}^{+0.04}_{-0.04}$ &  &  &  &  &  & PL & Gold \\
2003jd & Ic-BL & ${35}^{+3}_{-4}$ & ${-0.29}^{+0.04}_{-0.03}$ &  &  &  &  &  & PL & Silver \\
2005da & Ic-BL & ${25}^{+3}_{-4}$ & ${0.00}^{+0.06}_{-0.06}$ &  &  &  &  &  & PL & Exclude \\
2007ce & Ic-BL & ${110}^{+50}_{-50}$ & ${-0.7}^{+0.1}_{-0.2}$ &  &  &  &  &  & PL & Silver \\
2007ru & Ic-BL & ${40}^{+5}_{-6}$ & ${-0.29}^{+0.06}_{-0.05}$ & ${24}^{+2}_{-1}$ & ${-0.28}^{+0.09}_{-0.63}$ & ${-0.2}^{+0.2}_{-0.6}$ & ${8}^{+2}_{-5}$ & 20 & PL & Gold \\
2007I & Ic-BL & ${21}^{+4}_{-6}$ & ${-0.2}^{+0.1}_{-0.1}$ &  &  &  &  &  & PL & Bronze \\
2007D & Ic/Ic-BL & ${31}^{+3}_{-5}$ & ${-0.13}^{+0.06}_{-0.04}$ &  &  &  &  &  & PL & Gold \\
2008ew & Ic/Ic-BL & ${60}^{+50}_{-90}$ & ${-0.5}^{+0.3}_{-0.5}$ &  &  &  &  &  & PL & Exclude \\
2009dr & Ic-BL & ${19}^{+2}_{-3}$ & ${-0.12}^{+0.06}_{-0.05}$ &  &  &  &  &  & PL & Bronze \\
2009bb & Ic-BL (pec.) & ${47}^{+4}_{-4}$ & ${-0.20}^{+0.02}_{-0.02}$ & ${27.3}^{+0.7}_{-0.6}$ & ${-2}^{+1}_{-1}$ & ${-0.12}^{+0.02}_{-0.02}$ & ${9.4}^{+0.2}_{-0.5}$ & -5 & BPL & Gold \\
2009ca & Ic-BL/SLSN & ${22}^{+4}_{-23}$ & ${-0.18}^{+0.26}_{-0.08}$ &  &  &  &  &  & PL & Silver \\
2010ah & Ic-BL & ${90}^{+60}_{-70}$ & ${-0.9}^{+0.3}_{-0.4}$ &  &  &  &  &  & PL & Bronze \\
PTF10qts & Ic-BL & ${31}^{+7}_{-13}$ & ${-0.10}^{+0.11}_{-0.09}$ &  &  &  &  &  & PL & Exclude \\
PTF10gvb & Ic-BL/SLSN & ${30}^{+10}_{-60}$ & ${-0.2}^{+0.5}_{-0.3}$ &  &  &  &  &  & PL & Exclude \\
PTF12gzk & Ic/Ic-BL & ${47}^{+2}_{-3}$ & ${-0.29}^{+0.02}_{-0.02}$ & ${15.8}^{+0.6}_{-0.7}$ & ${-0.36}^{+0.03}_{-0.29}$ & ${-0.1}^{+0.3}_{-0.1}$ & ${31}^{+5}_{-5}$ & -20 & PL & Gold \\
2012ap & Ic-BL (pec.) & ${24.1}^{+0.9}_{-1.0}$ & ${-0.09}^{+0.01}_{-0.01}$ &  &  &  &  &  & PL & Gold \\
iPTF13ebw & Ic-BL & ${60}^{+10}_{-10}$ & ${-0.29}^{+0.06}_{-0.07}$ &  &  &  &  &  & PL & Gold \\
2013bn & Ic-BL & ${24}^{+7}_{-10}$ & ${-0.1}^{+0.1}_{-0.1}$ &  &  &  &  &  & PL & Exclude \\
2014ad & Ic-BL & ${86}^{+6}_{-7}$ & ${-0.35}^{+0.02}_{-0.03}$ &  &  &  &  &  & PL & Gold \\
iPTF15dqg & Ic-BL & ${80}^{+20}_{-30}$ & ${-0.54}^{+0.08}_{-0.08}$ &  &  &  &  &  & PL & Gold \\
iPTF15eov & Ic-BL & ${13}^{+6}_{-20}$ & ${0.1}^{+0.3}_{-0.2}$ &  &  &  &  &  & PL & Exclude \\
2016P & Ic/Ic-BL & ${17}^{+1}_{-2}$ & ${0.06}^{+0.04}_{-0.03}$ &  &  &  &  &  & PL & Exclude \\
2016coi & Ic/Ic-BL & ${45}^{+2}_{-2}$ & ${-0.27}^{+0.01}_{-0.01}$ & ${16.8}^{+0.5}_{-0.6}$ & ${-0.36}^{+0.02}_{-0.02}$ & ${-0.06}^{+0.04}_{-0.05}$ & ${28}^{+4}_{-4}$ & -20 & BPL & Gold \\
2017dcc & Ic-BL & ${25}^{+5}_{-7}$ & ${-0.21}^{+0.10}_{-0.09}$ &  &  &  &  &  & PL & Silver \\
2017cw & Ic-BL & ${42}^{+5}_{-8}$ & ${-0.21}^{+0.05}_{-0.04}$ &  &  &  &  &  & PL & Gold \\
2017ifh & Ic-BL & ${160}^{+60}_{-30}$ & ${-0.72}^{+0.07}_{-0.14}$ &  &  &  &  &  & PL & Bronze \\
2018gsk & Ic-BL & ${10}^{+2}_{-2}$ & ${-0.17}^{+0.07}_{-0.06}$ & ${6.2}^{+0.7}_{-0.8}$ & ${-0.2}^{+1.8}_{-0.1}$ & ${-0.2}^{+1.9}_{-0.1}$ & ${8}^{+2}_{-8}$ & -20 & PL & Bronze \\
2018cbz & Ic-BL & ${40}^{+20}_{-60}$ & ${-0.4}^{+0.4}_{-0.3}$ &  &  &  &  &  & PL & Bronze \\
2018giu & Ic-BL & ${24}^{+3}_{-4}$ & ${-0.24}^{+0.05}_{-0.05}$ &  &  &  &  &  & PL & Gold \\
2020abdw & Ic/Ic-BL & ${90}^{+60}_{-70}$ & ${-0.8}^{+0.2}_{-0.3}$ &  &  &  &  &  & PL & Exclude \\
\end{longtable}

\newpage
\begin{longtable}{llcccccccll}
\caption[Fit results for Si II velocity evolution in Ic-BLs and GRB-SNe]{Fit results for Si II velocity evolution in Ic-BLs and GRB-SNe. The name and type of the event, best fit type (power-law (PL) or broken power-law (BPL)) and sample that the event belongs to (\textit{Gold, Silver, Bronze, Exclude)} are all provided. For power-law fits, the Si II velocity at $t_0$+1 day ($a$) and the slope of the evolution ($b$) are listed. In cases where a broken power-law fit was used, the SN velocity at the break time ($A$); the slopes of the power-law segments ($\alpha_1$ and $\alpha_2$); rest-frame time of the break ($t_b$); and $s$, a parameter which controls the smoothness of the break; are given. In some cases a broken power-law fit was not attempted, and so there are no parameters to report.} \label{tab:Sievoresults} \\
\toprule
\textbf{Event name} & \textbf{Type} & $a$ \textbf{[$\mathrm{10^3}$ kms/s]} & $b$ & \textbf{A [$\mathrm{10^3}$ km/s]} & \textbf{$\alpha_1$} & \textbf{$\alpha_2$} & \textbf{$t_b$ [days]} & $s$ & \textbf{Best fit} & \textbf{Sample} \\
\midrule
\endfirsthead
\caption[]{Fit results for the evolution of Si II for Ic-BLs with and without GRBs.} \\
\toprule
\textbf{Event name} & \textbf{Type} & \textbf{a [$\mathrm{10^3}$ kms/s]} & \textbf{b} & \textbf{A [$\mathrm{10^3}$ km/s]} & \textbf{$\alpha_1$} & \textbf{$\alpha_2$} & \textbf{$t_b$ [days]} & \textbf{s} & \textbf{Best fit} & \textbf{Sample} \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
GRB980425-SN1998bw & GRB-SN & ${150}^{+20}_{-30}$ & ${-0.78}^{+0.06}_{-0.06}$ & ${29}^{+4}_{-6}$ & ${-0.7}^{+0.2}_{-1.6}$ & ${-0.7}^{+0.1}_{-1.5}$ & ${9}^{+2}_{-2}$ & 20 & PL & Gold \\
GRB030329-SN2003dh & GRB-SN & ${140}^{+30}_{-30}$ & ${-0.70}^{+0.07}_{-0.09}$ & ${40}^{+10}_{-10}$ & ${-0.6}^{+0.2}_{-1.0}$ & ${-0.6}^{+0.2}_{-1.1}$ & ${8}^{+2}_{-8}$ & 20 & PL & Gold \\
GRB060218-SN2006aj & GRB-SN & ${55}^{+7}_{-8}$ & ${-0.44}^{+0.05}_{-0.05}$ & ${17.9}^{+0.6}_{-1.1}$ & ${-0.27}^{+0.06}_{-0.08}$ & ${-1.2}^{+0.4}_{-0.3}$ & ${16}^{+2}_{-1}$ & 20 & BPL & Gold \\
GRB100316D-SN2010bh & GRB-SN & ${60}^{+10}_{-10}$ & ${-0.24}^{+0.07}_{-0.07}$ & ${34}^{+3}_{-4}$ & ${-0.2}^{+0.4}_{-0.4}$ & ${-0.3}^{+0.3}_{-0.4}$ & ${13}^{+5}_{-5}$ & 20 & PL & Silver \\
GRB120422A-SN2012bz & GRB-SN & ${80}^{+50}_{-70}$ & ${-0.6}^{+0.3}_{-0.3}$ &  &  &  &  &  & PL & Bronze \\
GRB130702A-SN2013dx & GRB-SN & ${46}^{+8}_{-13}$ & ${-0.48}^{+0.10}_{-0.07}$ & ${13.7}^{+0.6}_{-0.6}$ & ${-0.31}^{+0.02}_{-0.02}$ & ${-2.1}^{+0.6}_{-0.4}$ & ${20}^{+1}_{-1}$ & 20 & BPL & Gold \\
GRB171205A-SN2017iuk & GRB-SN & ${100}^{+40}_{-50}$ & ${-0.9}^{+0.1}_{-0.2}$ & ${12}^{+2}_{-2}$ & ${-0.1}^{+0.2}_{-0.3}$ & ${-3.2}^{+0.6}_{-0.5}$ & ${20}^{+2}_{-2}$ & 5 & BPL & Gold \\
SN2020bvc & GRB-SN & ${80}^{+20}_{-20}$ & ${-0.56}^{+0.08}_{-0.07}$ & ${24}^{+7}_{-6}$ & ${-0.5}^{+0.2}_{-0.6}$ & ${-0.5}^{+0.2}_{-0.5}$ & ${9}^{+3}_{-9}$ & 20 & PL & Gold \\
1997dq & Ic-BL & ${27}^{+4}_{-6}$ & ${-0.18}^{+0.05}_{-0.04}$ &  &  &  &  &  & PL & Bronze \\
1997ef & Ic-BL & ${180}^{+20}_{-10}$ & ${-0.99}^{+0.03}_{-0.04}$ & ${12}^{+1}_{-1}$ & ${-0.58}^{+0.08}_{-0.09}$ & ${-2.0}^{+0.2}_{-0.3}$ & ${23}^{+2}_{-2}$ & 20 & BPL & Gold \\
1998ey & Ic-BL & ${130}^{+40}_{-40}$ & ${-1.2}^{+0.1}_{-0.1}$ & ${9}^{+4}_{-4}$ & ${-1.1}^{+0.9}_{-1.0}$ & ${-1}^{+1}_{-1}$ & ${12}^{+4}_{-7}$ & 20 & PL & Bronze \\
2002bl & Ic-BL & ${140}^{+70}_{-50}$ & ${-0.9}^{+0.1}_{-0.3}$ &  &  &  &  &  & PL & Bronze \\
2002ap & Ic-BL & ${180}^{+20}_{-10}$ & ${-1.09}^{+0.03}_{-0.05}$ & ${14}^{+2}_{-2}$ & ${-0.8}^{+0.1}_{-0.1}$ & ${-1.7}^{+0.2}_{-0.2}$ & ${13}^{+1}_{-1}$ & 20 & PL & Gold \\
2003jd & Ic-BL & ${45}^{+2}_{-3}$ & ${-0.52}^{+0.02}_{-0.02}$ &  &  &  &  &  & PL & Silver \\
2003bg & Ic-BL/IIb & ${35}^{+6}_{-9}$ & ${-0.65}^{+0.07}_{-0.06}$ & ${3.9}^{+0.8}_{-1.5}$ & ${-0.8}^{+0.2}_{-0.7}$ & ${-0.5}^{+0.6}_{-0.4}$ & ${15}^{+6}_{-7}$ & -5 & PL & Gold \\
2005da & Ic-BL & ${25}^{+6}_{-8}$ & ${-0.1}^{+0.1}_{-0.1}$ &  &  &  &  &  & PL & Exclude \\
2007I & Ic-BL & ${31}^{+6}_{-9}$ & ${-0.6}^{+0.1}_{-0.1}$ &  &  &  &  &  & PL & Bronze \\
2007ce & Ic-BL & ${160}^{+50}_{-30}$ & ${-0.84}^{+0.05}_{-0.11}$ &  &  &  &  &  & PL & Exclude \\
2007D & Ic/Ic-BL & ${20}^{+4}_{-8}$ & ${-0.13}^{+0.13}_{-0.08}$ &  &  &  &  &  & PL & Silver \\
2007ru & Ic-BL & ${52}^{+8}_{-10}$ & ${-0.44}^{+0.06}_{-0.06}$ & ${18}^{+3}_{-3}$ & ${-0.4}^{+0.1}_{-0.3}$ & ${-0.3}^{+0.2}_{-0.2}$ & ${14}^{+5}_{-7}$ & 20 & PL & Gold \\
2008ew & Ic/Ic-BL & ${11}^{+6}_{-37}$ & ${-0.1}^{+0.4}_{-0.2}$ &  &  &  &  &  & PL & Exclude \\
2009ca & Ic-BL/SLSN & ${17}^{+4}_{-9}$ & ${-0.25}^{+0.15}_{-0.09}$ &  &  &  &  &  & PL & Silver \\
2009bb & Ic-BL (pec.) & ${140}^{+10}_{-20}$ & ${-0.75}^{+0.03}_{-0.03}$ & ${26}^{+4}_{-7}$ & ${-0.73}^{+0.09}_{-0.90}$ & ${-0.6}^{+0.2}_{-0.9}$ & ${10}^{+3}_{-3}$ & 20 & PL & Gold \\
2010ah & Ic-BL & ${110}^{+60}_{-60}$ & ${-1.2}^{+0.2}_{-0.3}$ &  &  &  &  &  & PL & Bronze \\
PTF10gvb & Ic-BL/SLSN & ${90}^{+60}_{-70}$ & ${-1.1}^{+0.3}_{-0.4}$ &  &  &  &  &  & PL & Exclude \\
PTF10vgv & Ic-BL & ${30}^{+10}_{-60}$ & ${-0.6}^{+0.5}_{-0.3}$ &  &  &  &  &  & PL & Exclude \\
PTF10qts & Ic-BL & ${32}^{+9}_{-21}$ & ${-0.5}^{+0.1}_{-0.1}$ &  &  &  &  &  & PL & Gold \\
PTF10xem & Ic-BL & ${150}^{+60}_{-30}$ & ${-0.76}^{+0.07}_{-0.17}$ &  &  &  &  &  & PL & Silver \\
2010ay & Ic-BL & ${16}^{+7}_{-34}$ & ${0.1}^{+0.3}_{-0.2}$ &  &  &  &  &  & PL & Exclude \\
PTF11qcj & Ic-BL & ${27}^{+7}_{-15}$ & ${-0.25}^{+0.12}_{-0.08}$ &  &  &  &  &  & PL & Silver \\
2012ap & Ic-BL (pec.) & ${60}^{+10}_{-10}$ & ${-0.57}^{+0.07}_{-0.07}$ & ${17}^{+3}_{-5}$ & ${-0.5}^{+0.3}_{-0.4}$ & ${-0.5}^{+0.3}_{-0.5}$ & ${12}^{+5}_{-6}$ & 20 & PL & Gold \\
PTF12gzk & Ic/Ic-BL & ${80}^{+10}_{-20}$ & ${-0.58}^{+0.07}_{-0.07}$ & ${16.3}^{+0.4}_{-0.4}$ & ${-0.33}^{+0.02}_{-0.02}$ & ${-1.12}^{+0.05}_{-0.05}$ & ${19.0}^{+0.7}_{-0.7}$ & 20 & BPL & Gold \\
iPTF13ebw & Ic-BL & ${140}^{+60}_{-40}$ & ${-0.9}^{+0.1}_{-0.2}$ &  &  &  &  &  & PL & Silver \\
2013bn & Ic-BL & ${60}^{+40}_{-70}$ & ${-0.6}^{+0.3}_{-0.3}$ &  &  &  &  &  & PL & Exclude \\
2014ad & Ic-BL & ${56}^{+4}_{-4}$ & ${-0.31}^{+0.02}_{-0.02}$ &  &  &  &  &  & PL & Gold \\
iPTF15dqg & Ic-BL & ${110}^{+20}_{-30}$ & ${-0.73}^{+0.07}_{-0.07}$ &  &  &  &  &  & PL & Gold \\
iPTF15eov & Ic-BL & ${100}^{+60}_{-70}$ & ${-0.6}^{+0.1}_{-0.3}$ &  &  &  &  &  & PL & Bronze \\
2016gox & Ic-BL & ${110}^{+60}_{-60}$ & ${-0.7}^{+0.1}_{-0.2}$ &  &  &  &  &  & PL & Bronze \\
2016coi & Ic/Ic-BL & ${58}^{+6}_{-7}$ & ${-0.51}^{+0.04}_{-0.04}$ & ${16.4}^{+0.4}_{-0.4}$ & ${-0.21}^{+0.02}_{-0.02}$ & ${-1.18}^{+0.04}_{-0.04}$ & ${17.8}^{+0.5}_{-0.5}$ & 20 & BPL & Gold \\
2016P & Ic/Ic-BL & ${160}^{+40}_{-30}$ & ${-1.23}^{+0.06}_{-0.12}$ &  &  &  &  &  & PL & Silver \\
2016ilj & Ic-BL & ${100}^{+50}_{-60}$ & ${-0.6}^{+0.2}_{-0.2}$ &  &  &  &  &  & PL & Bronze \\
2017fwm & Ib/Ic-BL & ${90}^{+60}_{-70}$ & ${-1.1}^{+0.2}_{-0.3}$ &  &  &  &  &  & PL & Bronze \\
2017dcc & Ic-BL & ${50}^{+10}_{-10}$ & ${-0.6}^{+0.1}_{-0.1}$ &  &  &  &  &  & PL & Silver \\
2017cw & Ic-BL & ${25}^{+4}_{-11}$ & ${-0.18}^{+0.12}_{-0.06}$ &  &  &  &  &  & PL & Silver \\
2018giu & Ic-BL & ${50}^{+40}_{-80}$ & ${-0.7}^{+0.3}_{-0.4}$ &  &  &  &  &  & PL & Exclude \\
2018cbz & Ic-BL & ${80}^{+30}_{-50}$ & ${-0.7}^{+0.2}_{-0.2}$ & ${14}^{+1}_{-2}$ & ${-0.7}^{+1.8}_{-0.6}$ & ${-0.5}^{+1.8}_{-0.5}$ & ${16}^{+3}_{-3}$ & 20 & PL & Bronze \\
2018gsk & Ic-BL & ${8}^{+4}_{-17}$ & ${0.1}^{+0.4}_{-0.2}$ &  &  &  &  &  & PL & Exclude \\
2020abdw & Ic/Ic-BL & ${110}^{+70}_{-60}$ & ${-0.9}^{+0.2}_{-0.3}$ &  &  &  &  &  & PL & Bronze \\
\end{longtable}
